The Effect of Binarity on Circumstellar Disk Evolution

We present new results on how the presence of stellar companions affects disk evolution based on a study of the 5-11 Myr old Upper Scorpius OB Association. Of the 50 G0-M3 Upper Sco members with disks in our sample, only seven host a stellar companion within 2" and brighter than K = 15, compared to 35 of 75 members without disks. This matches a trend seen in the 1-2 Myr old Taurus region, where systems with a stellar companion within 40 au have a lower fraction of infrared-identified disks than those without such companions, indicating shorter disk lifetimes in close multiple systems. However, the fractions of disk systems with a stellar companion within 40 au match in Upper Sco and Taurus. Additionally, we see no difference in the millimeter brightnesses of disks in Upper Sco systems with and without companions, in contrast to Taurus where systems with a companion within 300 au are significantly fainter than wider and single systems. These results suggest that the effects of stellar companions on disk lifetimes occur within the first 1-2 Myr of disk evolution, after which companions play little further role. By contrast, disks around single stars lose the millimeter-sized dust grains in their outer regions between ages of 1-2 Myr and 5-11 Myr. The end result of small dust disk sizes and faint millimeter luminosities is the same whether the disk has been truncated by a companion or has evolved through internal processes.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}
\tabletypesize{\tiny}
\tablecolumns{10} 
\tablewidth{0pt} 
\tablecaption{Upper Sco Disk Sample}
\tablehead{
  \colhead{Source}   &
  \colhead{Disk} &
  \colhead{Spectral}  &
  \colhead{$K$} &
  \colhead{Distance\tablenotemark{a}} &
  \colhead{$S_{0.88\mathrm{mm}}$\tablenotemark{b}} &
  \colhead{Observation} &
  \multicolumn{2}{c}{Integration Time (s)} &
  \colhead{Coronagraph?}\\

  \cline{8-9} 
  \colhead{} & 
  \colhead{Type} &
  \colhead{Type} &
  \colhead{(mag)} &
  \colhead{(pc)} & 
  \colhead{(mJy)} & 
  \colhead{Epoch\tablenotemark{c}} &
  \colhead{Imaging} &
  \colhead{Masking\tablenotemark{d}} &
  \colhead{}
}
\startdata
2MASS J15354856-2958551   &   primordial   		    &   M4     &   $9.46\pm0.03$	& $145\ (-11,+11)$ &  1.92  $\pm$  0.15	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J15514032-2146103   &   primordial   		    &   M4     &   $11.00\pm0.02$	& $142\ (-2,+2)$   &  0.76  $\pm$  0.16	 & 2013 May 30    &   60    &  120    &  no  \\
2MASS J15521088-2125372   &   primordial   		    &   M4     &   $12.08\pm0.03$	& $167\ (-7,+8)$   &  -0.10  $\pm$  0.15   & 2015 May 27    &   40    &  160    &  no  \\
2MASS J15530132-2114135   &   primordial   		    &   M4     &   $11.02\pm0.02$	& $146\ (-2,+3)$   &  5.78  $\pm$  0.14	 & 2013 May 30    &   60    &  120    &  no  \\
2MASS J15534211-2049282   &   primordial   		    &   M3.4   &   $9.62\pm0.03$	& $135\ (-3,+3)$   &  2.93  $\pm$  0.29	 & 2013 May 30    &   30    &  ...    &  no  \\
2MASS J15551704-2322165   &   debris/ev. trans.      	    &   M2.5   &   $9.33\pm0.02$	& $124\ (-2,+2)$   &  0.11  $\pm$  0.15	 & 2015 May 27    &   40    &  160    &  yes  \\
2MASS J15554883-2512240   &   debris/ev. trans.       	    &   G3     &   $8.29\pm0.02$	& $143\ (-1,+1)$   &  -0.14  $\pm$  0.15   & 2015 May 27    &   40    &  320    &  yes  \\
2MASS J15562477-2225552   &   primordial   		    &   M4     &   $10.79\pm0.02$	& $141\ (-2,+2)$ &    0.28  $\pm$  0.18	 & 2013 May 30    &   60    &  120    &  no  \\
2MASS J15570641-2206060   &   primordial   		    &   M4     &   $11.29\pm0.03$	& $157\ (-3,+3)$ &    0.32  $\pm$  0.20	 & 2013 May 30    &   60    &  120    &  no  \\
2MASS J15572986-2258438   &   primordial   		    &   M4     &   $11.19\pm0.02$	& $145\ (-11,+11)$ &  -0.04  $\pm$  0.20   & 2013 May 30    &   30    &  ...    &  no  \\
2MASS J15581270-2328364   &   debris/ev. trans.       	    &   G6     &   $8.02\pm0.02$	& $143\ (-1,+1)$ &    0.00  $\pm$  0.15	 & 2015 May 27    &   40    &  160    &  yes  \\
2MASS J15582981-2310077   &   primordial   		    &   M3     &   $11.30\pm0.02$	& $147\ (-3,+3)$ &    5.86  $\pm$  0.18	 & 2013 May 30    &   60    &  120    &  no  \\
2MASS J15583692-2257153   &   primordial   		    &   G7     &   $7.05\pm0.03$	& $165\ (-4,+4)$ &    174.92  $\pm$  0.27  &  ...  	  &   ...   &  ...    &  ...  \\
2MASS J15584772-1757595   &   debris/ev. trans.       	    &   K4     &   $8.32\pm0.02$	& $138\ (-1,+1)$ &    -0.20  $\pm$  0.15   & 2015 May 27    &   40    &  320    &  yes  \\
2MASS J16001330-2418106   &   debris/ev. trans.       	    &   M0     &   $9.51\pm0.02$	& $146\ (-1,+1)$ &    0.05  $\pm$  0.15	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16001730-2236504   &   primordial   		    &   M4     &   $9.94\pm0.02$	& $148\ (-2,+2)$ &    0.10  $\pm$  0.15	 & 2015 May 27    &   40    &  160    &  yes  \\
2MASS J16001844-2230114   &   primordial   		    &   M4.5   &   $10.41\pm0.02$	& $138\ (-8,+9)$ &    3.89  $\pm$  0.15	 & 2015 May 27    &   40    &  160    &  yes  \\
2MASS J16014086-2258103   &   primordial   		    &   M4     &   $9.85\pm0.02$	& $124\ (-2,+2)$ &    3.45  $\pm$  0.14	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16014157-2111380   &   primordial   		    &   M4     &   $11.68\pm0.03$	& $144\ (-2,+3)$ &    0.66  $\pm$  0.14	 & 2013 May 31    &   60    &  120    &  no  \\
2MASS J16020039-2221237   &   debris/ev. trans.       	    &   M1     &   $8.84\pm0.02$	& $144\ (-2,+3)$ &    -0.08  $\pm$  0.14   & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16020287-2236139\tablenotemark{e}   &   debris/ev. trans.   &   M0     &   $11.61\pm0.03$	& $145\ (-11,+11)$ &  0.04  $\pm$  0.15	 & 2015 May 28    &   60    &  ...    &  no  \\
2MASS J16020757-2257467   &   primordial   		    &   M2.5   &   $9.86\pm0.02$	& $140\ (-1,+1)$ &    5.26  $\pm$  0.27	 & 2013 May 31    &   40    &  120    &  yes  \\
2MASS J16024152-2138245   &   primordial   		    &   M4.75  &   $11.18\pm0.02$	& $141\ (-2,+3)$ &    10.25  $\pm$  0.19   & 2013 May 31    &   60    &  120    &  no  \\
2MASS J16025123-2401574   &   debris/ev. trans.       	    &   K4     &   $8.93\pm0.02$	& $143\ (-1,+1)$ &    0.07  $\pm$  0.15	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16030161-2207523   &   primordial   		    &   M4.75  &   $11.73\pm0.02$	& $144\ (-3,+4)$ &    2.81  $\pm$  0.12	 & 2015 May 27    &   40    &  160    &  no  \\
2MASS J16031329-2112569   &   primordial   		    &   M4.75  &   $11.16\pm0.02$	& $143\ (-2,+2)$ &    0.06  $\pm$  0.12	 & 2015 May 27    &   40    &  160    &  no  \\
2MASS J16032225-2413111   &   primordial   		    &   M3.5   &   $10.01\pm0.02$	& $144\ (-3,+3)$ &    2.42  $\pm$  0.15	 & 2013 May 30    &   40    &  120    &  yes  \\
2MASS J16033471-1829303   &   primordial   		    &   M5     &   $11.48\pm0.02$	& $146\ (-7,+8)$ &    	    ... 	 & 2013 May 30    &   30    &  ...    &  no  \\
2MASS J16035767-2031055   &   primordial   		    &   K5     &   $8.37\pm0.03$	& $142\ (-1,+1)$ &    4.30  $\pm$  0.39	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16035793-1942108   &   primordial   		    &   M2     &   $10.32\pm0.02$	& $157\ (-2,+2)$ &    1.17  $\pm$  0.14	 & 2013 May 30    &   40    &  120    &  yes  \\
2MASS J16041740-1942287   &   primordial   		    &   M3.5   &   $10.42\pm0.05$	& $161\ (-2,+2)$ &    0.89  $\pm$  0.14	 & 2013 May 31    &   30    &  ...    &  no  \\
2MASS J16042165-2130284   &   primordial   		    &   K2     &   $8.51\pm0.02$	& $149\ (-1,+1)$ &    218.76  $\pm$  0.81  &  ...  	  &   ...   &  ...    &  ...  \\
2MASS J16043916-1942459   &   debris/ev. trans.       	    &   M3.25  &   $10.79\pm0.02$	& $151\ (-2,+2)$ &    0.49  $\pm$  0.15	 & 2015 May 28    &   40    &  160    &  yes  \\
2MASS J16050231-1941554\tablenotemark{e}   &   debris/ev. trans.   &   M4.5   &   $11.54\pm0.02$	& $157\ (-3,+3)$ &    -0.16  $\pm$  0.15   & 2015 May 28    &   40    &  160    &  no  \\
2MASS J16052459-1954419\tablenotemark{e}   &   debris/ev. trans.   &   M3.5   &   $10.48\pm0.02$	& $152\ (-2,+2)$ &    0.22  $\pm$  0.15	 & 2015 May 28    &   40    &  160    &  no  \\
2MASS J16052556-2035397   &   primordial   		    &   M5     &   $11.05\pm0.02$	& $142\ (-3,+3)$ &    1.53  $\pm$  0.20	 & 2013 May 30    &   30    &  ...    &  no  \\
2MASS J16052661-1957050   &   primordial   		    &   M4.5   &   $10.69\pm0.02$	& $145\ (-11,+11)$ &  0.07  $\pm$  0.15	 & 2013 May 31    &   30    &  ...    &  no  \\
2MASS J16053215-1933159   &   primordial   		    &   M5     &   $11.36\pm0.02$	& $154\ (-2,+3)$ &    0.25  $\pm$  0.20	 & 2013 May 30    &   60    &  120    &  no  \\
2MASS J16054540-2023088   &   primordial   		    &   M2     &   $10.41\pm0.02$	& $145\ (-2,+2)$ &    7.64  $\pm$  0.15	 & 2013 May 30    &   30    &  ...    &  no  \\
2MASS J16055863-1949029   &   primordial   		    &   M4     &   $10.74\pm0.02$	& $148\ (-2,+2)$ &    -0.08  $\pm$  0.15   & 2015 May 28    &   40    &  160    &  yes  \\
2MASS J16060061-1957114   &   primordial   		    &   M5     &   $10.44\pm0.03$	& $145\ (-11,+11)$ &  0.00  $\pm$  0.13	 & 2013 May 30    &   30    &  ...    &  no  \\
2MASS J16061144-1935405   &   primordial   		    &   M5     &   $11.78\pm0.02$	& $139\ (-3,+3)$ &    	    ... 	 & 2013 May 30    &   60    &  ...    &  no  \\
2MASS J16061330-2212537   &   debris/ev. trans.       	    &   M4     &   $9.59\pm0.02$	& $139\ (-2,+2)$ &    -0.20  $\pm$  0.12   & 2015 May 28    &   40    &  160    &  yes  \\
2MASS J16062196-1928445   &   primordial   		    &   M0     &   $8.62\pm0.03$	& $145\ (-11,+11)$ &  4.08  $\pm$  0.52	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16062277-2011243   &   primordial   		    &   M5     &   $11.00\pm0.02$	& $151\ (-2,+2)$ &    0.59  $\pm$  0.14	 & 2013 May 30    &   60    &  ...    &  no  \\
2MASS J16063539-2516510   &   primordial   		    &   M4.5   &   $11.71\pm0.03$	& $139\ (-3,+3)$ &    1.69  $\pm$  0.15	 & 2013 May 30    &   60    &  ...    &  no  \\
2MASS J16064102-2455489\tablenotemark{e}   &   primordial   		    &   M4.5   &   $12.07\pm0.02$	& $152\ (-3,+3)$ &    3.05  $\pm$  0.14	 & 2015 May 28    &   40    &  160    &  no  \\
2MASS J16064115-2517044   &   primordial   		    &   M3.25  &   $10.92\pm0.02$	& $149\ (-2,+2)$ &    0.20  $\pm$  0.15	 & 2013 May 31    &   60    &  120    &  no  \\
2MASS J16064385-1908056   &   primordial   		    &   K6     &   $9.20\pm0.02$	& $144\ (-6,+7)$ &    0.84  $\pm$  0.15	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16070014-2033092   &   primordial   		    &   M2.75  &   $9.94\pm0.02$	& $139\ (-2,+2)$ &    0.22  $\pm$  0.15	 & 2013 May 31    &   40    &  ...    &  yes  \\
2MASS J16070211-2019387   &   primordial   		    &   M5     &   $11.40\pm0.03$	& $149\ (-5,+5)$ &    -0.09  $\pm$  0.20   & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16070873-1927341   &   debris/ev. trans.       	    &   M4     &   $11.17\pm0.02$	& $146\ (-2,+2)$ &    -0.09  $\pm$  0.15   & 2011 May 15    &   90    &  940    &  no  \\
2MASS J16071971-2020555   &   debris/ev. trans.       	    &   M3     &   $10.72\pm0.02$	& $164\ (-3,+3)$ &    0.16  $\pm$  0.16	 & 2011 May 15    &   90    &  1200   &  no  \\
2MASS J16072625-2432079   &   primordial   		    &   M3.5   &   $9.88\pm0.02$	& $142\ (-2,+2)$ &    13.12  $\pm$  0.24   & 2013 May 30    &   40    &  ...    &  yes  \\
2MASS J16072747-2059442   &   primordial   		    &   M4.75  &   $10.22\pm0.02$	& $145\ (-11,+11)$ &  2.13  $\pm$  0.12	 & 2013 May 31    &   30    &  ...    &  no  \\
2MASS J16073939-1917472   &   debris/ev. trans.       	    &   M2     &   $9.80\pm0.02$	& $137\ (-1,+1)$ &    0.58  $\pm$  0.16	 & 2011 May 15    &   90    &  800    &  no  \\
2MASS J16075796-2040087   &   primordial   		    &   M1     &   $7.81\pm0.02$	& $198\ (-8,+8)$ &    23.49  $\pm$  0.12   & 2015 May 28    &   40    &  160    &  yes  \\
2MASS J16080555-2218070   &   debris/ev. trans.       	    &   M3.25  &   $9.85\pm0.02$	& $142\ (-1,+1)$ &    0.02  $\pm$  0.12	 & 2015 May 28    &   40    &  160    &  yes  \\
2MASS J16081566-2222199   &   primordial   		    &   M3.25  &   $9.95\pm0.02$	& $140\ (-2,+2)$ &    0.97  $\pm$  0.12	 & 2013 May 31    &   40    &  120    &  yes  \\
2MASS J16082324-1930009   &   primordial   		    &   K9     &   $9.47\pm0.02$	& $137\ (-1,+1)$ &    43.19  $\pm$  0.81   & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16082733-2217292   &   primordial   		    &   M5     &   $10.45\pm0.02$	& $146\ (-3,+3)$ &    	    ... 	 & 2013 May 31    &   40    &  120    &  yes  \\
2MASS J16082751-1949047   &   primordial   		    &   M5     &   $10.59\pm0.02$	& $145\ (-11,+11)$ &  0.76  $\pm$  0.13	 & 2013 May 30    &   30    &  ...    &  no  \\
2MASS J16082870-2137198   &   primordial   		    &   M5     &   $10.76\pm0.02$	& $139\ (-2,+2)$ &    	    ... 	 & 2013 May 31    &   60    &  120    &  no  \\
2MASS J16083455-2211559   &   primordial   		    &   M4.5   &   $11.53\pm0.02$	& $135\ (-3,+3)$ &    0.01  $\pm$  0.12	 & 2013 May 31    &   60    &  120    &  no  \\
2MASS J16084894-2400045   &   primordial   		    &   M3.75  &   $10.94\pm0.02$	& $144\ (-2,+2)$ &    -0.06  $\pm$  0.15   & 2013 May 30    &   60    &  ...    &  no  \\
2MASS J16090002-1908368   &   primordial   		    &   M5     &   $10.96\pm0.02$	& $139\ (-3,+3)$ &    1.73  $\pm$  0.13	 & 2013 May 30    &   60    &  120    &  no  \\
2MASS J16090075-1908526   &   primordial   		    &   K9     &   $9.15\pm0.03$	& $137\ (-1,+1)$ &    47.28  $\pm$  0.91   & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16093558-1828232   &   primordial   		    &   M3     &   $10.70\pm0.02$	& $165\ (-3,+3)$ &    0.69  $\pm$  0.15	 & 2013 May 31    &   60    &  120    &  no  \\
2MASS J16094098-2217594   &   debris/ev. trans.       	    &   M0     &   $8.44\pm0.03$	& $146\ (-1,+1)$ &    0.44  $\pm$  0.12	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16095361-1754474   &   primordial   		    &   M3     &   $11.53\pm0.02$	& $157\ (-5,+6)$ &    0.87  $\pm$  0.16	 & 2013 May 30    &   60    &  120    &  no  \\
2MASS J16095441-1906551   &   debris/ev. trans.       	    &   M1     &   $9.60\pm0.02$	& $136\ (-1,+1)$ &    0.50  $\pm$  0.16	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16095933-1800090   &   primordial   		    &   M4     &   $10.34\pm0.02$	& $136\ (-2,+2)$ &    0.67  $\pm$  0.18	 & 2013 May 30    &   40    &  120    &  yes  \\
2MASS J16101473-1919095   &   debris/ev. trans.       	    &   M2     &   $10.03\pm0.02$	& $139\ (-1,+2)$ &    0.01  $\pm$  0.16	 & 2011 May 15    &   90    &  1400    &  no  \\
2MASS J16101888-2502325   &   primordial   		    &   M4.5   &   $11.26\pm0.05$	& $155\ (-4,+4)$ &    0.30  $\pm$  0.14	 & 2015 May 28    &   40    &  160    &  no  \\
2MASS J16102174-1904067   &   debris/ev. trans.       	    &   M1     &   $9.62\pm0.02$	& $133\ (-1,+1)$ &    -0.05  $\pm$  0.16   & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16102819-1910444\tablenotemark{f}   &   primordial   		    &   M4     &   $11.79\pm0.02$	& $150\ (-2,+3)$ &    0.05  $\pm$  0.16	 & 2013 May 31    &   40    &  120    &  yes  \\
2MASS J16102857-1904469   &   primordial   		    &   M3     &   $8.71\pm0.02$	& $145\ (-11,+11)$ &  0.66  $\pm$  0.16	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16103956-1916524\tablenotemark{e}   &   debris/ev. trans.   &   M2     &   $10.27\pm0.03$	& $158\ (-2,+2)$ &    0.07  $\pm$  0.16	 & 2015 May 28    &   40    &  160    &  yes  \\
2MASS J16104202-2101319   &   debris/ev. trans.       	    &   K5     &   $8.56\pm0.03$	& $139\ (-1,+1)$ &    0.17  $\pm$  0.12	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16104636-1840598   &   primordial   		    &   M4.5   &   $11.27\pm0.02$	& $143\ (-3,+3)$ &    1.78  $\pm$  0.16	 & 2015 May 28    &   40    &  160    &  no  \\
2MASS J16111330-2019029   &   primordial   		    &   M3     &   $9.56\pm0.03$	& $155\ (-1,+2)$ &    4.88  $\pm$  0.16	 & 2013 May 31    &   40    &  120    &  yes  \\
2MASS J16111534-1757214   &   primordial   		    &   M1     &   $9.20\pm0.02$	& $136\ (-1,+1)$ &    0.18  $\pm$  0.16	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16111705-2213085   &   primordial   		    &   M5     &   $10.58\pm0.02$	& $146\ (-3,+3)$ &    	     ...	 & 2013 May 31    &   60    &  120    &  no  \\
2MASS J16112057-1820549   &   debris/ev. trans.       	    &   K5     &   $8.56\pm0.02$	& $136\ (-1,+1)$ &    -0.06  $\pm$  0.16   & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16113134-1838259   &   primordial   		    &   K5     &   $5.78\pm0.02$	& $127\ (-2,+2)$ &    903.56  $\pm$  0.85  & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16115091-2012098   &   primordial   		    &   M3.5   &   $10.40\pm0.02$	& $152\ (-4,+4)$ &    0.66  $\pm$  0.16	 & 2013 May 31    &   40    &  120    &  yes  \\
2MASS J16122737-2009596   &   primordial   		    &   M4.5   &   $11.54\pm0.02$	& $147\ (-4,+4)$ &    0.53  $\pm$  0.16	 & 2015 May 28    &   40    &  160    &  no  \\
2MASS J16123916-1859284   &   primordial   		    &   M0.5   &   $9.11\pm0.03$	& $139\ (-2,+2)$ &    6.01  $\pm$  0.29	 & 2013 May 31    &   40    &  120    &  yes  \\
2MASS J16124893-1800525\tablenotemark{e}   &   debris/ev. trans.   &   M3     &   $10.36\pm0.02$	& $158\ (-2,+2)$ &    0.11  $\pm$  0.16	 & 2015 May 28    &   60    &  160    &  no  \\
2MASS J16125533-2319456   &   debris/ev. trans.       	    &   G2     &   $7.29\pm0.02$	& $151\ (-1,+1)$ &    0.08  $\pm$  0.13	 & 2015 May 28    &   40    &  160    &  yes  \\
2MASS J16130996-1904269   &   primordial   		    &   M4     &   $10.58\pm0.02$	& $137\ (-2,+2)$ &    -0.05  $\pm$  0.16   & 2013 May 31    &   60    &  120    &  no  \\
2MASS J16133650-2503473   &   primordial   		    &   M3.5   &   $10.26\pm0.02$	& $145\ (-11,+11)$ &  0.88  $\pm$  0.19	 & 2013 May 30    &   30    &  ...    &  no  \\
2MASS J16135434-2320342   &   primordial   		    &   M4.5   &   $10.06\pm0.02$	& $145\ (-11,+11)$ &  7.53  $\pm$  0.13	 & 2013 May 31    &   30    &  ...    &  no  \\
2MASS J16141107-2305362   &   primordial   		    &   K2     &   $7.46\pm0.03$	& $145\ (-11,+11)$ &  4.77  $\pm$  0.14	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16142029-1906481   &   primordial   		    &   M0     &   $7.81\pm0.03$	& $142\ (-2,+3)$ &    40.69  $\pm$  0.22   & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16142893-1857224   &   debris/ev. trans.       	    &   M2.5   &   $9.47\pm0.02$	& $141\ (-2,+2)$ &    0.10  $\pm$  0.16	 & 2015 May 28    &   40    &  160    &  yes  \\
2MASS J16143367-1900133   &   primordial   		    &   M3     &   $8.26\pm0.02$	& $141\ (-2,+2)$ &    1.24  $\pm$  0.16	 & 2013 May 31    &   40    &  120    &  yes  \\
2MASS J16145918-2750230   &   debris/ev. trans.       	    &   G8     &   $8.69\pm0.02$	& $145\ (-11,+11)$ &  0.03  $\pm$  0.19	 & 2015 May 28    &   40    &  160    &  yes  \\
2MASS J16145928-2459308   &   primordial   		    &   M4.25  &   $11.09\pm0.02$	& $158\ (-3,+3)$ &    -0.03  $\pm$  0.12   & 2013 May 30    &   100   &  ...    &  no  \\
2MASS J16151239-2420091   &   primordial   		    &   M4     &   $12.13\pm0.02$	& $153\ (-3,+3)$ &    0.22  $\pm$  0.12	 & 2013 May 30    &   60    &  ...    &  no  \\
2MASS J16153456-2242421   &   primordial   		    &   M0     &   $7.91\pm0.02$	& $139\ (-1,+1)$ &    11.75  $\pm$  0.12   & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16154416-1921171   &   primordial   		    &   K5     &   $8.40\pm0.02$	& $131\ (-2,+2)$ &    23.57  $\pm$  0.16   & 2013 May 31    &   40    &  120    &  yes  \\
2MASS J16163345-2521505   &   primordial   		    &   M0.5   &   $10.13\pm0.02$	& $162\ (-1,+1)$ &    2.88  $\pm$  0.30	 & 2013 May 31    &   40    &  120    &  yes  \\
2MASS J16181618-2619080   &   primordial   		    &   M4.5   &   $10.94\pm0.02$	& $145\ (-11,+11)$ &  -0.07  $\pm$  0.12   & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16181904-2028479   &   primordial   		    &   M4.75  &   $10.96\pm0.02$	& $137\ (-2,+2)$ &    4.62  $\pm$  0.12	 & 2013 May 30    &   60    &  ...    &  no  \\
2MASS J16215466-2043091   &   debris/ev. trans.       	    &   K7     &   $9.15\pm0.02$	& $109\ (-1,+1)$ &    0.49  $\pm$  0.12	 & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16220961-1953005   &   debris/ev. trans.       	    &   M3.7   &   $8.90\pm0.02$	& $138\ (-2,+2)$ &    0.07  $\pm$  0.16	 & 2015 May 28    &   60    &  ...    &  no  \\
2MASS J16230783-2300596   &   debris/ev. trans.       	    &   K3.5   &   $8.18\pm0.02$	& $139\ (-1,+1)$ &    -0.35  $\pm$  0.12   & ...  	  &   ...   &  ...    &  ...  \\
2MASS J16235385-2946401   &   debris/ev. trans.       	    &   G2.5   &   $7.65\pm0.02$	& $134\ (-1,+1)$ &    0.11  $\pm$  0.12	 & 2015 May 28    &   40    &  160    &  yes  \\
2MASS J16270942-2148457   &   primordial   		    &   M4.5   &   $11.71\pm0.02$	& $140\ (-3,+3)$ &    2.87  $\pm$  0.12	 & 2015 May 27    &   20    &  160    &  no  \\  
2MASS J16294879-2137086   &   primordial   		    &   M5     &   $11.52\pm0.02$	& $131\ (-7,+7)$ &    	    ... 	 & 2013 May 31    &   60    &  120    &  no  \\
2MASS J16303390-2428062   &   primordial   		    &   M4     &   $10.36\pm0.02$	& $150\ (-3,+3)$ &    0.60  $\pm$  0.12	 & 2013 May 30    &   40    &  ...    &  yes  \\
2MASS J16310240-2408431   &   primordial   		    &   M5     &   $10.79\pm0.03$	& $136\ (-2,+2)$ &    	    ... 	 & 2013 May 30    &   60    &  ...    &  no  \\
\enddata
\tablenotetext{a}{Distances from \citet{BailerJones2018}. When no such distance was available, the mean and standard deviation of the rest of the sample, $145\pm11$ pc, were used.}
\tablenotetext{b}{0.88 mm continuum flux density measured by \citet{Barenfeld2016}. Ellipses indicate sources not observed with ALMA.}
\tablenotetext{c}{Ellipses indicate source with previous observation, summarized in Table \ref{tab:Lit_Comps}.}
\tablenotetext{d}{Ellipses in only this column indicate sources for which masking observations were not obtained due to the presence of a visual companion seen during observations.}
\tablenotetext{e}{Poor tip-tilt correction as discussed in Section \ref{sec:samp}}
\tablenotetext{f}{Target not visible in images as discussed in Section \ref{sec:samp}}
\label{tab:Disk_Sample}
\end{deluxetable}

\newpage
%Literature Companions
\begin{deluxetable}{lccccc}
\tabletypesize{\tiny}
\tablecolumns{6} 
\tablewidth{0pt} 
\tablecaption{Results from Previous Surveys}
\tablehead{
  \colhead{Primary}   &
  \colhead{Separation\tablenotemark{a}}  &
  \colhead{$\Delta K$\tablenotemark{b}} &
  \colhead{$K_{\mathrm{comp}}$\tablenotemark{c}} &
  \colhead{Position Angle\tablenotemark{d}} &
  \colhead{Reference} \\

  \colhead{} & 
  \colhead{(mas)} &
  \colhead{(mag)} & 
  \colhead{(mag)} &
  \colhead{(deg)} & 
  \colhead{} 
}
\startdata
2MASS J15354856-2958551   &   $844\pm3$     &   $0.09\pm0.08$      &   $9.55\pm0.10$   &   $254.40\pm0.03$    &  \citet{Kohler2000}    \\
2MASS J15583692-2257153   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16001330-2418106   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16014086-2258103   &   $706\pm1$     &   $0.84\pm0.03$      &   $10.68\pm0.06$   &   $357.5$\tablenotemark{e}   	     &  \citet{Bouy2006}    \\
2MASS J16020039-2221237   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16025123-2401574   &   $7198\pm13$   &   $2.91\pm0.02$      &   $11.84\pm0.06$   &   $352.22\pm0.04$   &  \citet{Kraus2008}     \\
2MASS J16035767-2031055   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16042165-2130284   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16062196-1928445   &   $578\pm3$     &   $0.64\pm0.01$      &   $9.26\pm0.06$    &   $148.20\pm0.03$    &  \citet{Kohler2000}   \\
2MASS J16064385-1908056   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16070211-2019387   &   $55\pm2$      &   $0.14\pm0.05$      &   $11.54\pm0.08$   &   $271.63\pm1.08$   &  \citet{Kraus2012b}   \\
2MASS J16070211-2019387   &   $1483\pm2$    &   $0.85\pm0.03$      &   $12.25\pm0.07$   &   $242.05\pm0.05$   &  \citet{Kraus2012b}   \\
2MASS J16082324-1930009   &   ...           &   ...   		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16090075-1908526   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16094098-2217594   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16095441-1906551   &   ...           &   ...   		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16102174-1904067   &   $4606\pm2$    &   $2.48\pm0.03$      &   $12.10\pm0.06$   &   $6.71\pm0.03$     &  \citet{Kraus2008}    \\
2MASS J16102857-1904469   &   $299\pm3$     &   $0.42\pm0.04$      &   $9.13\pm0.07$    &   $84.1\pm0.3$      &  \citet{Kohler2000}   \\
2MASS J16104202-2101319   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16111534-1757214   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16112057-1820549   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16113134-1838259   &   $1310$\tablenotemark{e}        &   $0.91\pm0.12$      &   $6.72\pm0.13$    &   $213$\tablenotemark{e}   	     &  \citet{Eisner2005}    \\
2MASS J16141107-2305362   &   $222\pm3$     &   $0.21\pm0.10$      &   $7.67\pm0.12$    &   $304.76\pm0.41$   &  \citet{Metchev2009}   \\
2MASS J16142029-1906481   &   ...           &   ...    		   &   ...     &   ...   	     &  \citet{Lafreniere2014}    \\
2MASS J16153456-2242421   &   $1907\pm3$    &   $1.19\pm0.01$      &   $9.09\pm0.05$     &   $338.81\pm0.03$   &  \citet{Kraus2008}   \\
2MASS J16181618-2619080   &   $147\pm3$     &   $0.12\pm0.03$      &   $11.08\pm0.06$   &   $192.3$\tablenotemark{e}   	     &  \citet{Bouy2006}    \\
2MASS J16215466-2043091   &   ...           &   ...   		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
2MASS J16230783-2300596   &   ...           &   ...   		   &   ...     &   ...   	     &  \citet{Kraus2008}    \\
\enddata
\tablenotetext{a}{Ellipses indicate single stars. Contrast limits quoted by the previous studies, 
shown in Figure \ref{fig:limits} and listed in Table \ref{tab:limits}, are comparable to the current survey.}
\tablenotetext{b}{Difference in $K$ magnitude between primary and companion.}
\tablenotetext{c}{$K$ magnitude of companion.}
\tablenotetext{d}{Position angle is defined east of north.}
\tablenotetext{e}{Uncertainties not provided by authors.}
\label{tab:Lit_Comps}
\end{deluxetable}

\newpage
%Candidate Companions
\begin{deluxetable}{lcccccc}
\tabletypesize{\small}
\tablecolumns{7} 
\tablewidth{0pt} 
\tablecaption{Newly Detected Sources}
\tablehead{
  \colhead{Primary}   &
  \colhead{Detection} & 
  \colhead{Separation}  &
  \colhead{$\Delta K$\tablenotemark{a}} &
  \colhead{$K_{\mathrm{comp}}$\tablenotemark{a}} &
  \colhead{Position Angle\tablenotemark{a}} &
  \colhead{Candidate} \\

  \colhead{Star} & 
  \colhead{Technique} &
  \colhead{(mas)} &
  \colhead{(mag)} & 
  \colhead{(mag)} &
  \colhead{(deg)} & 
  \colhead{Companion?\tablenotemark{b}} 
}
\startdata
2MASS J15530132-2114135   &   Imaging   &   $1690.2\pm11.4$  &   $7.13\pm0.10 $   &   $18.15\pm0.11$   &    $249.50\pm0.39$     &   no   \\
2MASS J15534211-2049282   &   Imaging   &   $321.8\pm0.1$    &   $1.47\pm0.01 $   &   $11.55\pm0.06$   &    $254.59\pm0.02$     &   yes   \\
2MASS J15534211-2049282   &   Imaging   &   $1097.1\pm0.1$   &   $1.47\pm0.01 $   &   $11.55\pm0.06$   &    $68.44\pm0.01$      &   yes   \\
2MASS J15554883-2512240   &   Imaging   &   $2306.2\pm0.8$   &   $5.87\pm0.01 $   &   $14.17\pm0.06$   &    $353.85\pm0.02$     &   no   \\
2MASS J15562477-2225552   &   Imaging   &   $2129.8\pm18.9$  &   $7.79\pm0.17 $   &   $18.58\pm0.18$   &    $59.77\pm0.51$      &   no   \\
2MASS J15570641-2206060   &   Imaging   &   $4381.7\pm39.1$  &   $6.90\pm0.08 $   &   $18.19\pm0.10$   &    $181.63\pm0.51$     &   no   \\
2MASS J15572986-2258438   &   Imaging   &   $194.4\pm1.5$    &   $0.26\pm0.06 $   &   $12.04\pm0.08$   &    $145.32\pm0.44$     &   yes   \\
2MASS J16001730-2236504   &   Masking   &   $43.1\pm1.4$     &   $1.70\pm0.06 $   &   $11.64\pm0.08$   &    $290.74\pm1.22$     &   yes   \\
2MASS J16001730-2236504   &   Imaging   &   $5347.8\pm0.2$   &   $8.43\pm0.05 $   &   $18.37\pm0.07$   &    $140.83\pm0.01$     &   no   \\
2MASS J16001730-2236504   &   Imaging   &   $4209.9\pm0.7$   &   $8.73\pm0.06 $   &   $18.67\pm0.08$   &    $186.04\pm0.01$     &   no   \\
2MASS J16001844-2230114   &   Imaging   &   $142.5\pm1.5$    &   $0.88\pm0.04 $   &   $11.68\pm0.07$   &    $251.25\pm0.60$     &   yes   \\
2MASS J16001844-2230114   &   Imaging   &   $6173.4\pm0.4$   &   $7.19\pm0.03 $   &   $17.99\pm0.06$   &    $317.23\pm0.01$     &   no   \\
2MASS J16014157-2111380   &   Imaging   &   $2435.5\pm29.7$  &   $6.70\pm0.21 $   &   $18.38\pm0.22$   &    $334.91\pm0.70$     &   no   \\
2MASS J16020287-2236139   &   Imaging   &   $2438.1\pm2.7$   &   $0.90\pm0.01 $   &   $12.91\pm0.06$   &    $94.21\pm0.06$      &   no   \\
2MASS J16020757-2257467   &   Imaging   &   $3280.4\pm0.5$   &   $6.57\pm0.01 $   &   $16.43\pm0.06$   &    $343.01\pm0.01$     &   no   \\
2MASS J16020757-2257467   &   Imaging   &   $2483.0\pm0.9$   &   $7.45\pm0.02 $   &   $17.31\pm0.06$   &    $163.85\pm0.02$     &   no   \\
2MASS J16030161-2207523   &   Imaging   &   $5378.5\pm0.6$   &   $4.61\pm0.02 $   &   $16.34\pm0.06$   &    $49.60\pm0.01$      &   no   \\
2MASS J16032225-2413111   &   Imaging   &   $5048.7\pm0.6$   &   $6.21\pm0.01 $   &   $16.22\pm0.05$   &    $58.11\pm0.01$      &   no   \\
2MASS J16032225-2413111   &   Imaging   &   $3145.3\pm7.2$   &   $10.12\pm0.25 $  &   $20.13\pm0.26$   &    $231.83\pm0.13$     &   no   \\
2MASS J16033471-1829303   &   Imaging   &   $62.7\pm1.6$     &   $0.08\pm0.05 $   &   $12.11\pm0.08$   &    $158.64\pm1.35$     &   yes   \\
2MASS J16035793-1942108   &   Imaging   &   $6034.5\pm16.3$  &   $9.17\pm0.16 $   &   $19.49\pm0.17$   &    $251.75\pm0.15$     &   no   \\
2MASS J16041740-1942287   &   Imaging   &   $4978.9\pm17.2$  &   $1.03\pm0.24 $   &   $11.45\pm0.23$   &    $353.22\pm0.20$     &   no   \\
2MASS J16041740-1942287   &   Imaging   &   $2158.9\pm3.1$   &   $8.42\pm0.27 $   &   $18.84\pm0.26$   &    $114.32\pm0.08$     &   no   \\
2MASS J16043916-1942459   &   Masking   &   $25.4\pm0.4$     &   $0.15\pm0.04 $   &   $10.94\pm0.07$   &    $42.10\pm1.40$      &   yes   \\
2MASS J16052556-2035397   &   Imaging   &   $534.9\pm1.6$    &   $0.97\pm0.01 $   &   $12.63\pm0.06$   &    $350.02\pm0.16$     &   yes   \\
2MASS J16052556-2035397   &   Imaging   &   $94.5\pm1.9$     &   $1.13\pm0.02 $   &   $12.80\pm0.06$   &    $81.65\pm1.77$      &   yes   \\
2MASS J16052661-1957050   &   Imaging   &   $356.6\pm0.3$    &   $0.19\pm0.01 $   &   $11.54\pm0.06$   &    $88.77\pm0.05$      &   yes   \\
2MASS J16054540-2023088   &   Imaging   &   $2038.9\pm1.0$   &   $3.03\pm0.01 $   &   $13.51\pm0.06$   &    $48.24\pm0.03$      &   no   \\
2MASS J16054540-2023088   &   Imaging   &   $1529.2\pm1.9$   &   $7.05\pm0.09 $   &   $17.53\pm0.10$   &    $143.01\pm0.07$     &   no   \\
2MASS J16060061-1957114   &   Imaging   &   $1079.9\pm0.4$   &   $0.05\pm0.01 $   &   $11.22\pm0.06$   &    $139.76\pm0.02$     &   yes   \\
2MASS J16062277-2011243   &   Imaging   &   $5712.0\pm51.8$  &   $5.74\pm0.02 $   &   $16.74\pm0.06$   &    $7.54\pm0.52$       &   no   \\
2MASS J16063539-2516510   &   Imaging   &   $4995.5\pm6.3$   &   $5.95\pm0.04 $   &   $17.66\pm0.07$   &    $152.29\pm0.07$     &   no   \\
2MASS J16070014-2033092   &   Imaging   &   $3055.1\pm1.7$   &   $8.15\pm0.03 $   &   $18.09\pm0.06$   &    $28.96\pm0.03$      &   no   \\
2MASS J16070873-1927341   &   Masking   &   $19.3\pm0.7$     &   $0.27\pm0.10 $   &   $11.44\pm0.11$   &    $289.13\pm2.73$     &   yes   \\
2MASS J16072747-2059442   &   Imaging   &   $566.6\pm1.2$    &   $0.12\pm0.01 $   &   $11.03\pm0.05$   &    $112.56\pm0.12$     &   yes   \\
2MASS J16075796-2040087   &   Masking   &   $31.9\pm3.7$     &   $2.14\pm0.24 $   &   $9.95\pm0.25$    &    $357.53\pm2.65$     &   yes   \\
2MASS J16080555-2218070   &   Masking   &   $25.5\pm1.3$     &   $1.20\pm0.20 $   &   $11.05\pm0.21$   &    $24.40\pm2.20$      &   yes   \\
2MASS J16080555-2218070   &   Imaging   &   $4770.1\pm1.5$   &   $6.33\pm0.01 $   &   $16.19\pm0.05$   &    $291.05\pm0.02$     &   no   \\
2MASS J16082733-2217292   &   Imaging   &   $3119.5\pm2.5$   &   $7.28\pm0.02 $   &   $17.86\pm0.06$   &    $315.01\pm0.05$     &   no   \\
2MASS J16082751-1949047   &   Imaging   &   $183.0\pm1.6$    &   $0.02\pm0.01 $   &   $11.36\pm0.05$   &    $20.25\pm0.47$      &   yes   \\
2MASS J16082870-2137198   &   Imaging   &   $2665.3\pm22.8$  &   $8.27\pm0.21 $   &   $19.03\pm0.22$   &    $350.28\pm0.49$     &   no   \\
2MASS J16093558-1828232   &   Imaging   &   $2130.7\pm6.4$   &   $8.08\pm0.10 $   &   $18.78\pm0.11$   &    $81.59\pm0.17$      &   no   \\
2MASS J16095361-1754474   &   Imaging   &   $4321.0\pm53.2$  &   $7.99\pm0.22 $   &   $19.52\pm0.22$   &    $156.51\pm0.70$     &   no   \\
2MASS J16095933-1800090   &   Imaging   &   $3691.8\pm0.2$   &   $7.44\pm0.02 $   &   $17.78\pm0.06$   &    $150.03\pm0.01$     &   no   \\
2MASS J16101888-2502325   &   Imaging   &   $4896.5\pm2.0$   &   $0.11\pm0.13 $   &   $11.38\pm0.11$   &    $241.10\pm0.02$     &   no   \\
2MASS J16103956-1916524   &   Imaging   &   $1026.7\pm0.6$   &   $5.42\pm0.14 $   &   $15.69\pm0.15$   &    $168.04\pm0.03$     &   no   \\
2MASS J16111330-2019029   &   Imaging   &   $3790.7\pm0.8$   &   $7.52\pm0.01 $   &   $17.07\pm0.06$   &    $4.38\pm0.01$       &   no   \\
2MASS J16115091-2012098   &   Imaging   &   $1094.2\pm0.1$   &   $5.67\pm0.01 $   &   $16.07\pm0.06$   &    $230.79\pm0.01$     &   no   \\
2MASS J16115091-2012098   &   Imaging   &   $2112.6\pm1.7$   &   $9.05\pm0.14 $   &   $19.45\pm0.15$   &    $169.89\pm0.05$     &   no   \\
2MASS J16122737-2009596   &   Imaging   &   $4285.3\pm0.3$   &   $3.25\pm0.01 $   &   $14.78\pm0.06$   &    $9.98\pm0.01$       &   no   \\
2MASS J16124893-1800525   &   Imaging   &   $3161.9\pm2.2$   &   $2.99\pm0.02 $   &   $13.35\pm0.06$   &    $10.82\pm0.04$      &   no   \\
2MASS J16133650-2503473   &   Imaging   &   $138.4\pm1.8$   &   $0.26\pm0.01 $   &   $11.14\pm0.05$   &    $29.53\pm0.66$      &   yes   \\
2MASS J16135434-2320342   &   Imaging   &   $617.7\pm0.1$    &   $0.54\pm0.01 $   &   $11.11\pm0.06$   &    $108.26\pm0.01$     &   yes   \\
2MASS J16142893-1857224   &   Masking   &   $37.0\pm1.3$     &   $1.69\pm0.06 $   &   $11.16\pm0.08$   &    $256.50\pm1.20$     &   yes   \\
2MASS J16145918-2750230   &   Imaging   &   $3803.2\pm2.1$   &   $9.73\pm0.06 $   &   $18.41\pm0.08$   &    $151.08\pm0.03$     &   no   \\
2MASS J16145928-2459308   &   Imaging   &   $4283.6\pm19.8$  &   $5.91\pm0.02 $   &   $16.99\pm0.06$   &    $16.20\pm0.50$      &   no   \\
2MASS J16145928-2459308   &   Imaging   &   $4682.2\pm40.9$  &   $7.39\pm0.07 $   &   $18.48\pm0.09$   &    $151.41\pm0.26$     &   no   \\
2MASS J16154416-1921171   &   Imaging   &   $2993.7\pm0.7$   &   $9.98\pm0.16 $   &   $18.38\pm0.15$   &    $176.20\pm0.01$     &   no   \\
2MASS J16220961-1953005   &   Imaging   &   $1790.9\pm0.8$   &   $2.90\pm0.01 $   &   $11.87\pm0.06$   &    $225.30\pm0.12$     &   yes   \\
2MASS J16220961-1953005   &   Imaging   &   $2880.5\pm0.1$   &   $4.48\pm0.01 $   &   $13.45\pm0.06$   &    $359.90\pm0.01$     &   no   \\
2MASS J16220961-1953005   &   Imaging   &   $1572.4\pm3.2$   &   $7.28\pm0.14 $   &   $16.25\pm0.15$   &    $112.99\pm0.03$     &   no   \\
2MASS J16235385-2946401   &   Imaging   &   $5890.3\pm5.5$   &   $7.07\pm0.34 $   &   $14.73\pm0.34$   &    $9.68\pm0.05$       &   no   \\
2MASS J16235385-2946401   &   Imaging   &   $4888.5\pm11.9$  &   $7.13\pm0.37 $   &   $14.78\pm0.38$   &    $13.83\pm0.14$      &   no   \\
2MASS J16303390-2428062   &   Imaging   &   $3409.2\pm0.4$   &   $7.00\pm0.03 $   &   $17.36\pm0.06$   &    $234.41\pm0.01$     &   no   \\
2MASS J16303390-2428062   &   Imaging   &   $4290.7\pm4.4$   &   $7.47\pm0.05 $   &   $17.83\pm0.08$   &    $146.75\pm0.06$     &   no   \\
2MASS J16303390-2428062   &   Imaging   &   $5177.7\pm1.6$   &   $8.53\pm0.16 $   &   $18.89\pm0.17$   &    $120.86\pm0.02$     &   no   \\
2MASS J16310240-2408431   &   Imaging   &   $3347.8\pm11.0$  &   $6.45\pm0.05 $   &   $17.24\pm0.08$   &    $318.22\pm0.19$     &   no   \\
\enddata
\tablenotetext{a}{$\Delta K$, $K_{\mathrm{comp}}$, and position angle are defined as in Table \ref{tab:Lit_Comps}.}
\tablenotetext{b}{Sources are considered to be candidate companions if they satisfy $K_{\mathrm{comp}}<15$ and separation $<2\arcsec$.}
\label{tab:companions}
\end{deluxetable}

\newpage
%Contrast Limits
\begin{deluxetable}{lcccccccccc}
\tabletypesize{\tiny}
\tablecolumns{10} 
\tablewidth{0pt} 
\tablecaption{Contrast Limits for Systems without Detected Companions}
\tablehead{
  \colhead{}   &
  \colhead{} & 
  \multicolumn{9}{c}{$\Delta K$\tablenotemark{a}} \\

  \cline{3-11}
  \colhead{Primary} & 
  \colhead{Technique} & 
  \colhead{10-20} &
  \colhead{20-40} &
  \colhead{40-80} & 
  \colhead{80-160} &
  \colhead{160-240} & 
  \colhead{240-320}  &
  \colhead{320-500}  &
  \colhead{500-1000}  &
  \colhead{$>$1000}  
}
\startdata
2MASS J15514032-2146103   & Imaging      &   ...   &   ...   &   1.72   &   3.39   &   4.64   &   7.48   &   6.97   &   8.12   &   8.41    \\ 
2MASS J15514032-2146103   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\ 
2MASS J15514032-2146103   & Masking      &   0.00   &   2.34   &   3.56   &   3.22   &   2.55   &   1.13   &   ...   &   ...   &   ...     \\

2MASS J15521088-2125372   & Imaging      &   ...   &   ...   &   ...   &   0.75   &   2.24   &   4.27   &   4.39   &   5.98   &   6.45    \\
2MASS J15521088-2125372   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J15521088-2125372   & Masking      &   0.00   &   0.00   &   0.00   &   0.00   &   0.00   &   0.00   &   ...   &   ...   &   ...     \\

2MASS J15530132-2114135   & Imaging      &   ...   &   ...   &   0.81   &   3.27   &   4.45   &   7.33   &   6.88   &   7.78   &   8.26    \\
2MASS J15530132-2114135   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J15530132-2114135   & Masking      &   0.00   &   1.42   &   2.84   &   2.45   &   1.75   &   0.31   &   ...   &   ...   &   ...     \\

2MASS J15551704-2322165   & Imaging      &   ...   &   ...   &   1.50   &   2.96   &   3.92   &   5.01   &   5.93   &   7.77   &   8.15    \\
2MASS J15551704-2322165   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 7.25   &   8.86   &   11.34    \\
2MASS J15551704-2322165   & Masking      &   0.00   &   0.00   &   0.33   &   0.10   &   0.00   &   0.00   &   ...   &   ...   &   ...     \\

2MASS J15554883-2512240   & Imaging      &   ...   &   ...   &   2.66   &   3.63   &   4.42   &   5.86   &   6.29   &   7.03   &   7.21    \\
2MASS J15554883-2512240   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 4.62   &   5.95   &   9.02    \\
2MASS J15554883-2512240   & Masking      &   0.00   &   2.83   &   3.91   &   3.60   &   3.04   &   1.79   &   ...   &   ...   &   ...     \\

2MASS J15562477-2225552   & Imaging      &   ...   &   ...   &   1.57   &   3.23   &   4.47   &   7.77   &   7.10   &   8.09   &   8.39    \\
2MASS J15562477-2225552   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J15562477-2225552   & Masking      &   0.00   &   1.76   &   3.10   &   2.73   &   2.03   &   0.54   &   ...   &   ...   &   ...     \\

2MASS J15570641-2206060   & Imaging      &   ...   &   ...   &   1.35   &   2.99   &   4.34   &   3.20   &   7.28   &   8.43   &   8.70    \\
2MASS J15570641-2206060   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J15570641-2206060   & Masking      &   0.55   &   3.61   &   4.66   &   4.42   &   3.79   &   2.72   &   ...   &   ...   &   ...     \\

2MASS J15581270-2328364   & Imaging      &   ...   &   ...   &   2.50   &   3.48   &   4.34   &   6.38   &   6.34   &   7.59   &   8.02    \\
2MASS J15581270-2328364   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 0.65   &   5.59   &   9.39    \\
2MASS J15581270-2328364   & Masking      &   3.12   &   4.93   &   5.77   &   5.67   &   5.42   &   5.02  &   ...   &   ...   &   ...     \\

2MASS J15582981-2310077   & Imaging      &   ...   &   ...   &   1.64   &   3.21   &   4.33   &   5.48   &   6.89   &   8.04   &   8.41    \\
2MASS J15582981-2310077   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 6.75   &   7.52   &   7.89    \\
2MASS J15582981-2310077   & Masking      &   0.00   &   1.51   &   2.91   &   2.53   &   1.84   &   0.40   &   ...   &   ...   &   ...     \\

2MASS J15583692-2257153   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   10.00   \\
2MASS J15583692-2257153   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   \\
2MASS J15583692-2257153   & Masking      &   ...   &   3.49   &   5.06   &   5.43   &   5.35   &   ...     &   ...   &   ...   &   ...     \\

2MASS J15584772-1757595   & Imaging      &   ...   &   ...   &   2.27   &   3.26   &   4.15   &   5.59   &   6.58   &   7.07   &   7.31    \\
2MASS J15584772-1757595   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 1.20   &   5.69   &   9.38    \\
2MASS J15584772-1757595   & Masking      &   ...   &   3.12   &   4.71   &   5.03   &   4.97   &   ...     &   ...   &   ...   &   ...     \\

2MASS J16001330-2418106   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   7.00   \\
2MASS J16001330-2418106   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16001330-2418106   & Masking      &   2.72   &   4.55   &   5.27   &   5.18   &   4.80   &   4.26   &   ...   &   ...   &   ...     \\

2MASS J16014157-2111380   & Imaging      &   ...   &   ...   &   ...   &   0.14   &   1.31   &   2.92   &   4.32   &   6.03   &   6.71    \\
2MASS J16014157-2111380   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16014157-2111380   & Masking      &   0.00   &   2.61   &   3.65   &   3.45   &   2.73   &   1.29   &   ...   &   ...   &   ...     \\

2MASS J16020039-2221237   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   8.00   \\
2MASS J16020039-2221237   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16020039-2221237   & Masking      &   0.45   &   3.46   &   4.46   &   4.32   &   4.21   &   4.10   &   ...   &   ...   &   ...     \\

2MASS J16020287-2236139   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   0.00   &   0.82   &   2.50   &   3.58    \\
2MASS J16020287-2236139   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16020287-2236139   & Masking      &   ...    &   ...    &   ...    &   ...    &   ...    &   ...    &   ...   &   ...   &   ...     \\

2MASS J16020757-2257467   & Imaging      &   ...   &   ...   &   1.87   &   3.67   &   4.92   &   7.62   &   7.46   &   7.76   &   7.97    \\
2MASS J16020757-2257467   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 7.81   &   8.52   &   10.47    \\
2MASS J16020757-2257467   & Masking      &   0.79   &   3.83   &   4.77   &   4.49   &   3.93   &   2.79   &   ...   &   ...   &   ...     \\

2MASS J16024152-2138245   & Imaging      &   ...   &   ...   &   ...   &   0.36   &   1.82   &   2.91   &   5.30   &   6.96   &   7.53    \\
2MASS J16024152-2138245   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16024152-2138245   & Masking      &   0.00   &   2.19   &   3.43   &   3.22   &   2.48   &   0.79   &   ...   &   ...   &   ...     \\

2MASS J16025123-2401574   & Imaging      &   ...   &   ...   &   1.57   &   3.08   &   4.25   &   6.13   &   6.39   &   7.79   &   8.33    \\
2MASS J16025123-2401574   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 7.70   &   8.97   &   11.72    \\
2MASS J16025123-2401574   & Masking      &   ...   &   2.52   &   4.08   &   4.58   &   4.50   &   ...     &   ...   &   ...   &   ...     \\

2MASS J16030161-2207523   & Imaging      &   ...   &   ...   &   0.70   &   2.38   &   3.56   &   5.75   &   5.58   &   7.51   &   8.03    \\
2MASS J16030161-2207523   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16030161-2207523   & Masking      &   0.00   &   0.58   &   2.10   &   1.61   &   0.63   &   0.00   &   ...   &   ...   &   ...     \\

2MASS J16031329-2112569   & Imaging      &   ...   &   ...   &   1.34   &   2.84   &   4.02   &   5.99   &   5.98   &   7.57   &   8.29    \\
2MASS J16031329-2112569   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16031329-2112569   & Masking      &   0.00   &   0.58   &   2.09   &   1.60   &   0.63   &   0.00   &   ...   &   ...   &   ...     \\

2MASS J16032225-2413111   & Imaging      &   ...   &   ...   &   1.72   &   3.32   &   4.30   &   4.59   &   6.88   &   8.08   &   8.12    \\
2MASS J16032225-2413111   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 7.17   &   8.52   &   10.47    \\
2MASS J16032225-2413111   & Masking      &   0.40   &   3.42   &   4.40   &   4.17   &   3.59   &   2.41   &   ...   &   ...   &   ...     \\

2MASS J16035767-2031055   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   9.00   \\
2MASS J16035767-2031055   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16035767-2031055   & Masking      &   ...   &   2.86   &   4.45   &   4.94   &   4.86   &   ...     &   ...   &   ...   &   ...     \\

2MASS J16035793-1942108   & Imaging      &  ...   &   ...   &   1.69   &   3.16   &   4.03   &   4.00   &   6.28   &   6.55   &   6.65    \\
2MASS J16035793-1942108   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 6.91   &   8.48   &   10.19    \\
2MASS J16035793-1942108   & Masking      &   0.05   &   2.99   &   4.07   &   3.76   &   3.18   &   1.92   &   ...   &   ...   &   ...     \\

2MASS J16041740-1942287   & Imaging      &   ...   &   ...   &   ...   &   0.90   &   2.41   &   4.37   &   5.65   &   7.63   &   7.77    \\
2MASS J16041740-1942287   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16041740-1942287   & Masking      &   ...    &   ...    &   ...    &   ...    &   ...    &   ...   &   ...    &   ...   &   ...     \\

2MASS J16042165-2130284   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   8.00  \\
2MASS J16042165-2130284   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16042165-2130284   & Masking      &   3.57   &   5.43   &   6.23   &   6.15   &   5.79   &   5.50   &   ...   &   ...   &   ...     \\

2MASS J16050231-1941554   & Imaging      &   ...   &   ...   &   ...   &   ...   &   0.01   &   0.45   &   2.67   &   3.66   &   5.05    \\
2MASS J16050231-1941554   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16050231-1941554   & Masking      &   ...    &   ...    &   ...    &   ...    &   ...    &   ...    &   ...   &   ...   &   ...     \\

2MASS J16052459-1954419   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   0.00   &   1.67   &   3.41   &   5.18    \\
2MASS J16052459-1954419   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16052459-1954419   & Masking      &   ...    &   ...    &   ...    &   ...    &   ...    &   ...    &   ...   &   ...   &   ...     \\

2MASS J16053215-1933159   & Imaging      &   ...   &   ...   &   1.52   &   2.95   &   3.87   &   5.26   &   6.93   &   8.11   &   8.59    \\
2MASS J16053215-1933159   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16053215-1933159   & Masking      &   0.04   &   2.99   &   4.07   &   3.76   &   3.17   &   1.95   &   ...   &   ...   &   ...     \\

2MASS J16054540-2023088   & Imaging      &   ...   &   ...   &   0.54   &   2.11   &   3.35   &   5.04   &   5.90   &   7.33   &   7.88    \\
2MASS J16054540-2023088   & Coronagraph      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16054540-2023088   & Masking      &   ...    &   ...    &   ...    &   ...    &   ...    &   ...    &   ...   &   ...   &   ...     \\

2MASS J16055863-1949029   & Imaging      &   ...   &   ...   &   ...   &   0.98   &   2.52   &   4.47   &   5.33   &   6.91   &   7.41    \\
2MASS J16055863-1949029   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 5.52   &   7.29   &   8.84    \\
2MASS J16055863-1949029   & Masking      &   0.00   &   1.12   &   2.66   &   2.32   &   1.55   &   0.13   &   ...   &   ...   &   ...     \\

2MASS J16061144-1935405   & Imaging      &   ...   &   ...   &   0.62   &   2.27   &   3.55   &   6.04   &   6.58   &   7.72   &   7.91    \\
2MASS J16061144-1935405   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16061144-1935405   & Masking      &   0.00   &   2.92   &   4.06   &   3.73   &   3.15   &   1.83   &   ...   &   ...   &   ...     \\

2MASS J16061330-2212537   & Imaging      &   ...   &   ...   &   0.83   &   2.70   &   4.23   &   6.37   &   6.08   &   7.87   &   8.22    \\
2MASS J16061330-2212537   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 7.51   &   9.41   &   10.81    \\
2MASS J16061330-2212537   & Masking      &   ...    &   ...    &   ...    &   ...    &   ...    &   ...    &   ...   &   ...   &   ...     \\

2MASS J16062277-2011243   & Imaging      &   ...   &   ...   &   1.62   &   3.20   &   4.47   &   6.52   &   7.41   &   8.42   &   8.39    \\
2MASS J16062277-2011243   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16062277-2011243   & Masking      &   1.15   &   4.01   &   5.12   &   4.87   &   4.29   &   3.24   &   ...   &   ...   &   ...     \\

2MASS J16063539-2516510   & Imaging      &   ...   &   ...   &   0.61   &   2.19   &   3.4   &   6.13   &   7.02   &   7.53   &   7.87    \\
2MASS J16063539-2516510   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16063539-2516510   & Masking      &   0.00   &   2.27   &   3.46   &   3.13   &   2.49   &   1.02   &   ...   &   ...   &   ...     \\

2MASS J16064102-2455489   & Imaging      &   ...   &   ...   &   ...   &   ...   &   0.05   &   0.81   &   2.90   &   4.00   &   5.13    \\
2MASS J16064102-2455489   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16064102-2455489   & Masking      &   0.00   &   0.39   &   1.75   &   1.35   &   0.47   &   0.00   &   ...   &   ...   &   ...     \\

2MASS J16064115-2517044   & Imaging      &   ...   &   ...   &   2.03   &   3.63   &   4.86   &   6.87   &   7.10   &   8.25   &   8.57    \\
2MASS J16064115-2517044   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16064115-2517044   & Masking      &   0.00   &   2.56   &   3.65   &   3.42   &   2.76   &   1.26   &   ...   &   ...   &   ...     \\

2MASS J16064385-1908056   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &  5.00    &  8.00   \\
2MASS J16064385-1908056   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16064385-1908056   & Masking      &   ...    &   ...    &   ...    &   ...    &   ...    &   ...    &   ...   &   ...   &   ...     \\

2MASS J16070014-2033092   & Imaging      &   ...   &   ...   &   2.03   &   3.83   &   5.46   &   9.66   &   7.66   &   7.72   &   7.87    \\
2MASS J16070014-2033092   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 7.53   &   8.75   &   10.81    \\
2MASS J16070014-2033092   & Masking      &   2.28   &   4.75   &   5.70   &   5.50   &   4.90   &   3.78   &   ...   &   ...   &   ...     \\

2MASS J16071971-2020555   & Imaging      &   ...   &   ...   &   0.00   &   0.69   &   2.37   &   1.40   &   4.96   &   6.46   &   6.80    \\
2MASS J16071971-2020555   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16071971-2020555   & Masking      &   0.00   &   1.71   &   3.18   &   2.89   &   2.24   &   0.58   &   ...   &   ...   &   ...     \\

2MASS J16072625-2432079   & Imaging      &   ...   &   ...   &   1.70   &   3.14   &   4.1   &   6.51   &   6.89   &   7.44   &   7.53    \\
2MASS J16072625-2432079   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 6.93   &   8.36   &   10.47    \\
2MASS J16072625-2432079   & Masking      &   0.18   &   3.17   &   4.18   &   3.91   &   3.29   &   2.07   &   ...   &   ...   &   ...     \\

2MASS J16073939-1917472   & Imaging      &   ...   &   ...   &   0.18   &   1.64   &   3.14   &   1.79   &   5.72   &   7.49   &   8.50    \\
2MASS J16073939-1917472   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16073939-1917472   & Masking      &   0.93   &   3.87   &   4.90   &   4.66   &   4.58   &   4.37   &   ...   &   ...   &   ...     \\

2MASS J16081566-2222199   & Imaging      &   ...   &   ...   &   2.47   &   4.33   &   5.36   &   6.58   &   7.80   &   8.28   &   8.52    \\
2MASS J16081566-2222199   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 7.77   &   8.58   &   10.70    \\
2MASS J16081566-2222199   & Masking      &   0.48   &   3.53   &   4.46   &   4.22   &   3.59   &   2.46   &   ...   &   ...   &   ...     \\

2MASS J16082324-1930009   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   8.00  \\
2MASS J16082324-1930009   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16082324-1930009   & Masking      &   3.79   &   5.64   &   6.46   &   6.35   &   6.20   &   5.77   &   ...   &   ...   &   ...     \\

2MASS J16082733-2217292   & Imaging      &   ...   &   ...   &   0.03   &   0.40   &   0.65   &   1.06   &   0.85   &   6.30   &   7.15    \\
2MASS J16082733-2217292   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 7.20   &   8.83   &   10.10    \\
2MASS J16082733-2217292   & Masking      &   ...   &   ...   &   1.90   &   3.57   &   4.99   &   3.32   &   7.49   &   7.97   &   7.98    \\

2MASS J16082870-2137198   & Imaging      &   ...   &   ...   &   1.13   &   3.14   &   5.23   &   7.08   &   7.44   &   8.43   &   8.82    \\
2MASS J16082870-2137198   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16082870-2137198   & Masking      &   0.00   &   2.99   &   4.34   &   4.08   &   3.42   &   2.24   &   ...   &   ...   &   ...     \\

2MASS J16083455-2211559   & Imaging      &   ...   &   ...   &   ...   &   ...   &   0.02   &   0.85   &   2.99   &   5.38   &   6.47    \\
2MASS J16083455-2211559   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16083455-2211559   & Masking      &   0.00   &   2.19   &   3.65   &   3.38   &   2.71   &   1.21   &   ...   &   ...   &   ...     \\

2MASS J16084894-2400045   & Imaging      &   ...   &   ...   &   2.12   &   3.69   &   4.77   &   6.77   &   7.16   &   8.31   &   8.52    \\
2MASS J16084894-2400045   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16084894-2400045   & Masking      &   0.64   &   3.71   &   4.80   &   4.53   &   3.97   &   2.85   &   ...   &   ...   &   ...     \\

2MASS J16090002-1908368   & Imaging      &   ...   &   ...   &   1.91   &   3.57   &   4.85   &   6.72   &   7.13   &   8.49   &   8.67    \\
2MASS J16090002-1908368   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16090002-1908368   & Masking      &   0.14   &   3.12   &   4.15   &   3.83   &   3.25   &   2.08   &   ...   &   ...   &   ...     \\

2MASS J16090075-1908526   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   8.00  \\
2MASS J16090075-1908526   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16090075-1908526   & Masking      &   3.81   &   5.63   &   6.38   &   6.33   &   6.14   &   5.72   &   ...   &   ...   &   ...     \\

2MASS J16093558-1828232   & Imaging      &   ...   &   ...   &   0.99   &   2.82   &   4.57   &   3.48   &   7.14   &   8.29   &   8.83    \\
2MASS J16093558-1828232   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16093558-1828232   & Masking      &   0.17   &   3.16   &   4.13   &   3.78   &   3.19   &   2.00   &   ...   &   ...   &   ...     \\

2MASS J16094098-2217594   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   9.00  \\
2MASS J16094098-2217594   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16094098-2217594   & Masking      &   ...    &   2.34   &   3.93   &   4.43   &   4.30   &   ...    &   ...   &   ...   &   ...     \\

2MASS J16095361-1754474   & Imaging      &   ...   &   ...   &   1.69   &   3.28   &   4.65   &   6.86   &   7.07   &   8.06   &   8.18    \\
2MASS J16095361-1754474   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16095361-1754474   & Masking      &   0.00   &   2.73   &   4.00   &   3.68   &   3.11   &   1.78   &   ...   &   ...   &   ...    \\

2MASS J16095441-1906551   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   7.00  \\
2MASS J16095441-1906551   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16095441-1906551   & Masking      &   3.59   &   5.42   &   6.26   &   6.09   &   5.68   &   4.96   &   ...   &   ...   &   ...     \\

2MASS J16095933-1800090   & Imaging      &   ...   &   ...   &   1.17   &   2.59   &   3.75   &   5.76   &   6.26   &   7.34   &   7.67    \\
2MASS J16095933-1800090   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 6.86   &   8.00   &   9.91    \\
2MASS J16095933-1800090   & Masking      &   0.24   &   3.24   &   4.27   &   3.96   &   3.38   &   2.23   &   ...   &   ...   &   ...     \\

2MASS J16101473-1919095   & Imaging      &   ...   &   ...   &   0.14   &   1.59   &   3.16   &   1.93   &   5.98   &   7.58   &   8.39    \\
2MASS J16101473-1919095   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16101473-1919095   & Masking      &   1.10   &   4.00   &   5.02   &   4.85   &   4.74   &   4.59   &   ...   &   ...   &   ...     \\

2MASS J16101888-2502325   & Imaging      &   ...   &   ...   &   ...   &   0.55   &   2.16   &   3.38   &   4.20   &   6.51   &   7.55    \\
2MASS J16101888-2502325   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16101888-2502325   & Masking      &   ...    &   ...    &   ...     &   ...   &   ...    &   ...    &   ...   &   ...   &   ...     \\

2MASS J16102174-1904067   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   7.00  \\
2MASS J16102174-1904067   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16102174-1904067   & Masking      &   3.22   &   5.07   &   5.85   &   5.72   &   5.48   &   4.99   &   ...   &   ...   &   ...     \\

2MASS J16103956-1916524   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   0.00   &   0.90   &   2.91   &   6.06    \\
2MASS J16103956-1916524   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 2.77   &   4.78   &   7.06    \\
2MASS J16103956-1916524   & Masking      &   0.00   &   0.00   &   0.78   &   0.58   &   0.00   &   0.00   &   ...   &   ...   &   ...     \\

2MASS J16104202-2101319   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   8.00  \\
2MASS J16104202-2101319   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16104202-2101319   & Masking      &   3.23   &   5.06   &   5.89   &   5.80   &   5.54   &   5.20   &   ...   &   ...   &   ...     \\

2MASS J16104636-1840598   & Imaging      &   ...   &   ...   &   ...   &   0.02   &   0.84   &   2.32   &   4.00   &   5.42   &   6.06    \\
2MASS J16104636-1840598   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16104636-1840598   & Masking      &   0.00   &   1.06   &   2.62   &   2.24   &   1.41   &   0.13   &   ...   &   ...   &   ...     \\

2MASS J16111330-2019029   & Imaging      &   ...   &   ...   &   2.38   &   5.01   &   5.75   &   7.02   &   7.57   &   7.89   &   8.06    \\
2MASS J16111330-2019029   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 7.53   &   8.78   &   10.95    \\
2MASS J16111330-2019029   & Masking      &   1.91   &   4.48   &   5.37   &   5.15   &   4.55   &   3.51   &   ...   &   ...   &   ...     \\

2MASS J16111534-1757214   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   8.00  \\
2MASS J16111534-1757214   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16111534-1757214   & Masking      &   3.80   &   5.63   &   6.45   &   6.31   &   6.15   &   5.72   &   ...   &   ...   &   ...     \\

2MASS J16111705-2213085   & Imaging      &   ...   &   ...   &   2.26   &   3.89   &   4.94   &   7.03   &   7.57   &   8.65   &   8.98    \\
2MASS J16111705-2213085   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16111705-2213085   & Masking      &   0.01   &   2.94   &   3.93   &   3.72   &   3.04   &   1.73   &   ...   &   ...   &   ...     \\

2MASS J16112057-1820549   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   8.00  \\
2MASS J16112057-1820549   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16112057-1820549   & Masking      &   ...    &   3.28   &   4.86   &   5.28   &   5.23   &   ...    &   ...   &   ...   &   ...     \\

2MASS J16115091-2012098   & Imaging      &   ...   &   ...   &   2.21   &   3.94   &   5.14   &   6.72   &   7.95   &   7.94   &   8.00    \\
2MASS J16115091-2012098   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 8.08   &   8.54   &   10.17    \\
2MASS J16115091-2012098   & Masking      &   0.43   &   3.43   &   4.34   &   4.15   &   3.50   &   2.31   &   ...   &   ...   &   ...     \\

2MASS J16122737-2009596   & Imaging      &   ...   &   ...   &   ...   &   0.33   &   1.76   &   3.68   &   4.33   &   6.00   &   6.32    \\
2MASS J16122737-2009596   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16122737-2009596   & Masking      &   0.00   &   1.12   &   2.66   &   2.32   &   1.55   &   0.13   &   ...   &   ...   &   ...     \\

2MASS J16123916-1859284   & Imaging      &   ...   &   ...   &   1.58   &   3.21   &   5.10   &   3.57   &   7.67   &   7.87   &   8.25    \\
2MASS J16123916-1859284   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 7.55   &   8.72   &   11.65    \\
2MASS J16123916-1859284   & Masking      &   2.38   &   4.83   &   5.66   &   5.46   &   4.86   &   3.83   &   ...   &   ...   &   ...     \\

2MASS J16124893-1800525   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   0.00   &   0.88   &   2.81   &   5.42    \\
2MASS J16124893-1800525   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16124893-1800525   & Masking      &   ...    &   ...    &   ...    &   ...    &   ...    &   ...    &   ...   &   ...   &   ...     \\

2MASS J16125533-2319456   & Imaging      &   ...   &   ...   &   ...   &   0.26   &   1.47   &   3.16   &   3.97   &   4.99   &   6.08    \\
2MASS J16125533-2319456   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 1.66   &   2.53   &   6.97    \\
2MASS J16125533-2319456   & Masking      &   0.00   &   0.00   &   0.35   &   0.13   &   0.00   &   0.00   &   ...   &   ...   &   ...     \\

2MASS J16130996-1904269   & Imaging      &   ...   &   ...   &   ...   &   0.00   &   0.23   &   1.29   &   3.57   &   5.88   &   7.45    \\
2MASS J16130996-1904269   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16130996-1904269   & Masking      &   0.00   &   2.24   &   3.65   &   3.37   &   2.67   &   1.26   &   ...   &   ...   &   ...     \\

2MASS J16142029-1906481   & Imaging      &   ...   &   ...   &     ...    &   3.09   &   4.00   &   4.60   &   5.80   &   7.20   &   10.20   \\
2MASS J16142029-1906481   & Coronagraph      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16142029-1906481   & Masking      &   ...    &   ...    &   ...    &   ...    &   ...    &   ...    &   ...   &   ...   &   ...     \\

2MASS J16143367-1900133   & Imaging      &   ...   &   ...   &   2.04   &   3.76   &   5.08   &   4.57   &   8.31   &   8.19   &   8.51    \\
2MASS J16143367-1900133   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 8.39   &   8.71   &   11.83    \\
2MASS J16143367-1900133   & Masking      &   2.69   &   5.09   &   5.95   &   5.75   &   5.15   &   4.16   &   ...   &   ...   &   ...     \\

2MASS J16145918-2750230   & Imaging      &   ...   &   ...   &   2.74   &   4.34   &   5.14   &   5.84   &   6.24   &   7.90   &   8.49    \\
2MASS J16145918-2750230   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 8.04   &   9.26   &   11.80    \\
2MASS J16145918-2750230   & Masking      &   0.74   &   3.82   &   4.83   &   4.59   &   4.11   &   2.97   &   ...   &   ...   &   ...     \\

2MASS J16145928-2459308   & Imaging      &   ...   &   ...   &   1.83   &   3.39   &   4.60   &   3.89   &   6.27   &   8.44   &   8.60    \\
2MASS J16145928-2459308   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16145928-2459308   & Masking      &   0.56   &   3.60   &   4.60   &   4.35   &   3.88   &   2.90   &   ...   &   ...   &   ...     \\

2MASS J16151239-2420091   & Imaging      &   ...   &   ...   &   0.34   &   1.76   &   3.05   &   4.05   &   6.39   &   7.21   &   7.68    \\
2MASS J16151239-2420091   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16151239-2420091   & Masking      &   0.00   &   2.71   &   3.92   &   3.60   &   2.96   &   1.66   &   ...   &   ...   &   ...     \\

2MASS J16154416-1921171   & Imaging      &   ...   &   ...   &   1.00   &   2.91   &   4.12   &   5.91   &   6.72   &   8.28   &   8.73    \\
2MASS J16154416-1921171   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 6.75   &   8.37   &   11.42    \\
2MASS J16154416-1921171   & Masking      &   2.39   &   4.83   &   5.78   &   5.58   &   4.92   &   3.89   &   ...   &   ...   &   ...     \\

2MASS J16163345-2521505   & Imaging      &   ...   &   ...   &   2.23   &   3.99   &   5.20   &   7.47   &   8.18   &   8.33   &   8.45    \\
2MASS J16163345-2521505   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 8.20   &   8.74   &   10.63    \\
2MASS J16163345-2521505   & Masking      &   1.79   &   4.39   &   5.27   &   5.06   &   4.41   &   3.43   &   ...   &   ...   &   ...     \\

2MASS J16181904-2028479   & Imaging      &   ...   &   ...   &   1.61   &   3.14   &   4.37   &   6.79   &   7.16   &   8.01   &   8.30    \\
2MASS J16181904-2028479   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16181904-2028479   & Masking      &   0.16   &   3.14   &   4.25   &   3.90   &   3.35   &   2.22   &   ...   &   ...   &   ...     \\

2MASS J16215466-2043091   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   8.00  \\
2MASS J16215466-2043091   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16215466-2043091   & Masking      &   ...    &   1.90   &   3.52   &   3.98   &   3.91   &   ...    &   ...   &   ...   &   ...     \\

2MASS J16230783-2300596   & Imaging      &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   4.00   &   5.00   &   9.00  \\
2MASS J16230783-2300596   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16230783-2300596   & Masking      &   ...    &   3.31   &   4.87   &   5.18   &   5.08   &   ...    &   ...   &   ...   &   ...     \\

2MASS J16235385-2946401   & Imaging      &   ...   &   ...   &   ...   &   0.09   &   0.99   &   2.05   &   3.50   &   4.70   &   5.40    \\
2MASS J16235385-2946401   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 0.91   &   2.06   &   6.30    \\
2MASS J16235385-2946401   & Masking      &   0.00   &   0.00   &   0.45   &   0.23   &   0.00   &   0.00   &   ...   &   ...   &   ...     \\

2MASS J16270942-2148457   & Imaging      &   ...   &   ...   &   0.11   &   1.53   &   3.01   &   3.01   &   5.41   &   7.02   &   7.51    \\
2MASS J16270942-2148457   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16270942-2148457   & Masking      &   0.00  &   0.39   &   1.75   &   1.36   &   0.49   &   0.00  &   ...   &   ...   &   ...     \\

2MASS J16294879-2137086   & Imaging      &   ...   &   ...   &   ...   &   ...   &   0.03   &   0.84   &   3.59   &   5.18   &   6.23    \\
2MASS J16294879-2137086   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16294879-2137086   & Masking      &   ...    &   ...    &   ...    &   ...    &   ...    &   ...    &   ...   &   ...   &   ...     \\

2MASS J16303390-2428062   & Imaging      &   ...   &   ...   &   0.53   &   2.09   &   3.37   &   5.17   &   6.47   &   7.13   &   7.37    \\
2MASS J16303390-2428062   & Coronagraph  &  ...   &   ...   &   ...   &   ...   &   ...   &   ...   & 6.51   &   7.70   &   9.39    \\
2MASS J16303390-2428062   & Masking      &   0.00   &   2.92   &   3.98   &   3.66   &   3.11   &   1.88   &   ...   &   ...   &   ...     \\

2MASS J16310240-2408431   & Imaging      &   ...   &   ...   &   2.37   &   3.87   &   4.74   &   6.41   &   7.30   &   8.24   &   8.51    \\
2MASS J16310240-2408431   & Coronagraph  &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...   &   ...  \\
2MASS J16310240-2408431   & Masking      &   0.06   &   3.01   &   4.13   &   3.79   &   3.24   &   2.09   &   ...   &   ...   &   ...     \\

\enddata
\tablenotetext{a}{Separation bins are reported in units of mas and $\Delta K$ in units of magnitude.}
\label{tab:limits}
\end{deluxetable}

\newpage
\begin{landscape}
%Gaia Binaries
\thispagestyle{empty}

\begin{deluxetable}{lcccccccccc}
\tabletypesize{\tiny}
\tablecolumns{11} 
\tablewidth{0pt} 
\tablecaption{Candidate Wide Companions from \emph{Gaia}}
\tablehead{
  \colhead{} & 
  \multicolumn{4}{c}{Primary} &
  \colhead{} &
  \multicolumn{5}{c}{Companion} \\

  \cline{2-5}
  \cline{7-11}
  \colhead{System}   &
  \colhead{$G$} & 
  \colhead{$\mu_{\alpha}$} &
  \colhead{$\mu_{\delta}$} &
  \colhead{Parallax} &
  \colhead{Separation} &
  \colhead{\emph{Gaia} Source Designation} & 
  \colhead{$G$} & 
  \colhead{$\mu_{\alpha}$} &
  \colhead{$\mu_{\delta}$} &
  \colhead{Parallax} \\

  \colhead{} & 
  \colhead{(mag)} &
  \colhead{(mas yr$^{-1}$)} &
  \colhead{(mas yr$^{-1}$)} & 
  \colhead{(mas)} &
  \colhead{($\arcsec$)} &
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mas yr$^{-1}$)} &
  \colhead{(mas yr$^{-1}$)} & 
  \colhead{(mas)} 
}
\startdata
2MASS J15551704-2322165   &    $8.306\pm0.001$   &   $-18.53\pm0.12$   &   $-28.11\pm0.07$   &   $8.24\pm0.10$   &   $14.8989\pm0.0807$   &  6237252529183461248  	&   $13.491\pm0.001$   &   $-19.66\pm0.20$   &   $-27.38\pm0.13$   &   $8.02\pm0.11$   \\
2MASS J15551704-2322165   &    $8.306\pm0.001$   &   $-18.53\pm0.12$   &   $-28.11\pm0.07$   &   $8.24\pm0.10$   &   $16.3749\pm0.1173$   &  6237252529183460992  	&   $14.150\pm0.002$   &   $-18.20\pm0.18$   &   $-26.98\pm0.12$   &   $8.02\pm0.09$   \\
2MASS J15551704-2322165   &    $8.306\pm0.001$   &   $-18.53\pm0.12$   &   $-28.11\pm0.07$   &   $8.24\pm0.10$   &   $17.9029\pm0.1522$   &  6237252529178690432  	&   $15.393\pm0.006$   &   $-18.51\pm0.29$   &   $-27.91\pm0.18$   &   $8.20\pm0.14$   \\
2MASS J15554883-2512240   &   $10.155\pm0.002$   &   $-15.85\pm0.10$   &   $-23.56\pm0.06$   &   $6.95\pm0.05$   &    $8.8551\pm0.1552$   &  6235742349962814592  	&   $13.918\pm0.001$   &   $-15.59\pm0.44$   &   $-22.23\pm0.26$   &   $8.99\pm0.22$   \\
2MASS J15554883-2512240   &   $10.155\pm0.002$   &   $-15.85\pm0.10$   &   $-23.56\pm0.06$   &   $6.95\pm0.05$   &   $14.5251\pm0.1366$   &  6235742349962814848  	&   $16.898\pm0.005$   &   $-15.64\pm0.31$   &   $-21.79\pm0.18$   &   $7.01\pm0.16$   \\
2MASS J16014086-2258103   &   $14.948\pm0.019$   &    $-8.80\pm0.26$   &   $-24.20\pm0.12$   &   $8.05\pm0.10$   &    $0.6950\pm0.0936$   &  6243135809748290688  	&   $15.357\pm0.001$   &   $-13.77\pm0.52$   &   $-26.85\pm0.20$   &   $9.19\pm0.43$   \\
2MASS J16025123-2401574   &   $11.866\pm0.003$   &   $-11.85\pm0.12$   &   $-24.03\pm0.05$   &   $6.95\pm0.07$   &    $7.2151\pm0.0837$   &  6236273895118890112  	&   $16.364\pm0.001$   &   $-12.70\pm0.32$   &   $-23.87\pm0.19$   &   $6.34\pm0.20$   \\
2MASS J16035767-2031055   &   $12.078\pm0.003$   &   $-11.60\pm0.08$   &   $-22.90\pm0.04$   &   $7.01\pm0.04$   &   $50.2880\pm0.1497$   &  6244083039015457152	&   $12.298\pm0.002$   &   $-10.51\pm0.34$   &   $-21.64\pm0.22$   &   $6.60\pm0.22$   \\
2MASS J16041740-1942287   &   $14.761\pm0.002$   &    $-9.70\pm0.19$   &   $-21.63\pm0.09$   &   $6.20\pm0.09$   &    $5.4847\pm0.0888$   &  6247221285718007680  	&   $15.561\pm0.001$   &    $-9.13\pm0.23$   &   $-21.16\pm0.11$   &   $6.13\pm0.11$   \\
2MASS J16041740-1942287   &   $14.761\pm0.002$   &    $-9.70\pm0.19$   &   $-21.63\pm0.09$   &   $6.20\pm0.09$   &   $38.7849\pm0.0886$   &  6247227161233273088  	&   $17.272\pm0.002$   &    $-8.26\pm0.33$   &   $-22.83\pm0.16$   &   $6.05\pm0.17$   \\
2MASS J16042165-2130284   &   $11.868\pm0.016$   &   $-12.33\pm0.10$   &   $-23.83\pm0.05$   &   $6.66\pm0.06$   &   $16.2112\pm0.0666$   &  6243393817024156288  	&   $13.607\pm0.002$   &   $-12.64\pm0.18$   &   $-24.73\pm0.09$   &   $6.79\pm0.10$   \\
2MASS J16061144-1935405   &   $15.748\pm0.001$   &   $-11.94\pm0.33$   &   $-21.73\pm0.19$   &   $7.29\pm0.14$   &   $10.7768\pm0.1387$   &  6247238293789181440  	&   $16.552\pm0.004$   &   $-11.52\pm0.35$   &   $-21.94\pm0.20$   &   $7.17\pm0.14$   \\
2MASS J16070014-2033092   &   $13.781\pm0.001$   &   $-13.86\pm0.18$   &   $-21.61\pm0.13$   &   $7.32\pm0.10$   &   $11.8052\pm0.1059$   &  6244106163113915904  	&   $14.082\pm0.002$   &   $-13.28\pm0.16$   &   $-22.22\pm0.11$   &   $7.18\pm0.09$   \\
2MASS J16070211-2019387   &   $16.560\pm0.003$   &    $-9.99\pm0.36$   &   $-21.41\pm0.24$   &   $6.70\pm0.22$   &    $1.4975\pm0.3257$   &  6244125331552799488  	&   $17.123\pm0.011$   &    $-9.96\pm0.71$   &   $-20.95\pm0.53$   &   $3.93\pm0.42$   \\
2MASS J16070873-1927341   &   $13.732\pm0.001$   &   $-10.55\pm0.27$   &   $-20.66\pm0.19$   &   $6.64\pm0.14$   &   $23.4170\pm0.1070$   &  6247244203663970944  	&   $15.442\pm0.001$   &    $-9.92\pm0.19$   &   $-21.43\pm0.13$   &   $6.84\pm0.09$   \\
2MASS J16075796-2040087   &   $14.115\pm0.048$   &    $-7.15\pm0.26$   &   $-26.31\pm0.18$   &   $5.04\pm0.20$   &   $41.0394\pm0.1838$   &  6243914435774449280  	&   $15.974\pm0.001$   &    $-9.50\pm0.33$   &   $-22.61\pm0.17$   &   $6.15\pm0.20$   \\
2MASS J16075796-2040087   &   $14.115\pm0.048$   &    $-7.15\pm0.26$   &   $-26.31\pm0.18$   &   $5.04\pm0.20$   &   $14.5344\pm0.2013$   &  6243914607573142784  	&   $16.440\pm0.002$   &   $-10.29\pm0.35$   &   $-25.90\pm0.24$   &   $6.31\pm0.25$   \\
2MASS J16075796-2040087   &   $14.115\pm0.048$   &    $-7.15\pm0.26$   &   $-26.31\pm0.18$   &   $5.04\pm0.20$   &   $21.5220\pm0.1492$   &  6243914641932881664  	&   $17.557\pm0.002$   &    $-9.68\pm0.42$   &   $-22.91\pm0.27$   &   $6.16\pm0.28$   \\
2MASS J16082324-1930009   &   $12.823\pm0.002$   &   $-12.27\pm0.11$   &   $-21.78\pm0.08$   &   $7.15\pm0.05$   &   $13.4420\pm0.0659$   &  6245739521996902272  	&   $13.131\pm0.007$   &   $-12.70\pm0.12$   &   $-22.26\pm0.09$   &   $7.25\pm0.06$   \\
2MASS J16090002-1908368\tablenotemark{a}   &   $12.908\pm0.007$   &    $-9.29\pm0.14$   &   $-24.92\pm0.09$   &   $7.27\pm0.08$   &   $18.9511\pm0.0874$   &    6245777283349431552	&   $15.462\pm0.001$   &   $-10.04\pm0.23$   &   $-24.81\pm0.16$   &   $7.19\pm0.14$   \\
2MASS J16090075-1908526\tablenotemark{a}   &   $12.908\pm0.007$   &    $-9.29\pm0.14$   &   $-24.92\pm0.09$   &   $7.27\pm0.08$   &   $18.9511\pm0.0874$   &    6245777283349431552	&   $15.462\pm0.001$   &   $-10.04\pm0.23$   &   $-24.81\pm0.16$   &   $7.19\pm0.14$   \\
2MASS J16101888-2502325   &   $11.356\pm0.002$   &   $-10.76\pm0.16$   &   $-23.49\pm0.11$   &   $6.55\pm0.08$   &    $4.9015\pm0.1327$   &  6049748786908497408  	&   $15.677\pm0.001$   &   $-10.06\pm0.30$   &   $-24.64\pm0.23$   &   $6.42\pm0.16$   \\
2MASS J16102174-1904067   &   $13.627\pm0.002$   &    $-9.41\pm0.14$   &   $-24.07\pm0.10$   &   $7.46\pm0.06$   &    $4.6059\pm0.0780$   &  6245781131640479360  	&   $16.959\pm0.002$   &    $-9.25\pm0.36$   &   $-24.76\pm0.23$   &   $7.28\pm0.15$   \\
2MASS J16104202-2101319   &   $11.799\pm0.004$   &    $-9.82\pm0.11$   &   $-23.34\pm0.07$   &   $7.14\pm0.05$   &   $3.2033\pm0.2418$    &  6243833724749589760	&   $15.517\pm0.002$   &   $-10.89\pm0.61$   &   $-25.78\pm0.38$   &   $7.62\pm0.27$   \\
2MASS J16111330-2019029   &   $13.981\pm0.016$   &    $-7.84\pm0.10$   &   $-22.13\pm0.07$   &   $6.44\pm0.06$   &   $18.3302\pm0.0765$   &  6243940617895463296  	&   $14.818\pm0.003$   &    $-7.65\pm0.20$   &   $-22.77\pm0.13$   &   $6.30\pm0.13$   \\
2MASS J16111534-1757214   &   $12.930\pm0.002$   &    $-9.12\pm0.12$   &   $-24.75\pm0.09$   &   $7.33\pm0.06$   &   $40.4631\pm0.2150$   &  6249001841715440512  	&   $13.692\pm0.003$   &    $-7.53\pm0.49$   &   $-23.66\pm0.36$   &   $6.76\pm0.27$   \\
2MASS J16113134-1838259   &   $12.370\pm0.042$   &    $-7.45\pm0.20$   &   $-26.89\pm0.14$   &   $7.82\pm0.10$   &    $1.3123\pm0.1477$   &  6245891976152406016  	&   $13.350\pm0.035$   &    $-9.48\pm0.47$   &   $-23.17\pm0.43$   &   $6.38\pm0.19$   \\
2MASS J16123916-1859284   &   $10.396\pm0.002$   &    $-8.26\pm0.11$   &   $-21.92\pm0.08$   &   $7.40\pm0.05$   &   $19.1170\pm0.0838$   &  6245821092014031616  	&   $13.045\pm0.005$   &    $-8.54\pm0.16$   &   $-25.39\pm0.11$   &   $7.19\pm0.08$   \\
2MASS J16124893-1800525   &   $14.553\pm0.001$   &    $-7.42\pm0.16$   &   $-21.15\pm0.11$   &   $6.32\pm0.07$   &    $3.1844\pm0.1887$   &  6249313690697472512  	&   $18.881\pm0.003$   &    $-7.00\pm0.70$   &   $-19.74\pm0.51$   &   $6.04\pm0.32$   \\
2MASS J16125533-2319456   &    $9.053\pm0.001$   &    $-9.56\pm0.11$   &   $-23.63\pm0.07$   &   $6.57\pm0.04$   &   $38.3021\pm0.0526$   &  6242176829446854656  	&   $11.763\pm0.002$   &    $-8.32\pm0.10$   &   $-23.92\pm0.07$   &   $6.54\pm0.04$   \\
2MASS J16142029-1906481   &   $13.235\pm0.011$   &    $-8.17\pm0.13$   &   $-26.79\pm0.09$   &   $7.17\pm0.07$   &   $43.7319\pm0.0681$   &  6245801816200921088  	&   $14.143\pm0.034$   &    $-7.16\pm0.22$   &   $-26.40\pm0.16$   &   $6.99\pm0.12$   \\
2MASS J16151239-2420091   &   $16.680\pm0.001$   &   $-12.13\pm0.24$   &   $-20.31\pm0.16$   &   $6.51\pm0.13$   &   $17.8773\pm0.1938$   &  6049726040762143488  	&   $18.124\pm0.002$   &   $-11.51\pm0.45$   &   $-20.08\pm0.31$   &   $6.94\pm0.22$   \\
2MASS J16153456-2242421   &   $12.260\pm0.004$   &    $-7.55\pm0.11$   &   $-25.94\pm0.07$   &   $7.16\pm0.04$   &    $1.9157\pm0.0375$   &  6242598526515738112  	&   $13.266\pm0.001$   &   $-10.05\pm0.16$   &   $-26.41\pm0.07$   &   $7.20\pm0.05$   \\
2MASS J16220961-1953005   &   $13.626\pm0.001$   &    $-5.72\pm0.21$   &   $-27.61\pm0.13$   &   $7.22\pm0.10$   &    $1.7979\pm0.4106$   &  6245095242538868992  	&   $17.954\pm0.005$   &    $-7.52\pm1.02$   &   $-25.38\pm0.70$   &   $9.53\pm0.56$   \\
2MASS J16220961-1953005   &   $13.626\pm0.001$   &    $-5.72\pm0.21$   &   $-27.61\pm0.13$   &   $7.22\pm0.10$   &    $2.8881\pm0.2891$   &  6245095345618083968  	&  $19.546\pm0.007$   &    $-4.18\pm1.81$   &   $-27.54\pm1.03$   &   $6.91\pm0.71$   \\

\enddata
\tablenotetext{a}{2MASS J16090002-1908368 and 2MASS J16090075-1908526 are a $18\farcs9511$ pair with matching parallaxes and proper motions.}
\label{tab:Gaia_Companions}
\end{deluxetable}
\end{landscape}

\newpage
%Kraus 2008 sample
\begin{deluxetable}{lcccccc}
\tabletypesize{\tiny}
\tablecolumns{7} 
\tablewidth{0pt} 
\tablecaption{Upper Sco Systems without Disks}
\tablehead{
  \colhead{Primary}   &
  \colhead{Spectral Type} & 
  \colhead{$K_{\mathrm{prim}}$\tablenotemark{a}}  &
  \colhead{Separation\tablenotemark{b}} &
  \colhead{$\Delta K$\tablenotemark{c}} &
  \colhead{$K_{\mathrm{comp}}$\tablenotemark{c}} &
  \colhead{Position Angle\tablenotemark{c}} \\

  \colhead{} & 
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mas)} & 
  \colhead{(mag)} &
  \colhead{(mag)} & 
  \colhead{(deg)} 
}
\startdata
2MASS J15355780-2324046   &   K3   &   $9.43\pm0.02$   &   $54.68\pm0.16$   &   $2.97\pm0.01$   &   $12.40\pm0.05$   &   $173.76\pm0.19$   \\
2MASS J15500499-2311537   &   M2   &   $8.93\pm0.02$   &   $26.93\pm0.04$   &   $0.76\pm0.04$   &   $9.69\pm0.07$   &   $222.07\pm0.11$   \\
2MASS J15505641-2534189   &   G0   &   $7.91\pm0.02$   &   $128\pm1$   	    &   $0.03\pm0.01$   &   $7.94\pm0.05$   &   $72.70\pm0.06$   \\
2MASS J15510660-2402190   &   M2   &   $9.73\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J15545986-2347181   &   G3   &   $7.03\pm0.02$   &   $766\pm3$   	    &   $1.99\pm0.01$   &   $9.02\pm0.05$   &   $232.0\pm0.1$   \\
2MASS J15562941-2348197   &   M1.5 &   $8.75\pm0.02$   &   $92\pm6$   	    &   $0.62\pm0.05$   &   $9.37\pm0.07$   &   $169.8\pm5.0$   \\
2MASS J15565545-2258403   &   M0   &   $9.43\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J15570234-1950419   &   K7   &   $8.37\pm0.02$   &   $558\pm1$   	    &   $0.54\pm0.01$   &   $8.91\pm0.05$   &   $292.1\pm0.3$   \\
2MASS J15571998-2338499   &   M0   &   $8.88\pm0.02$   &   $124\pm1$   	    &   $0.58\pm0.02$   &   $9.46\pm0.06$   &   $166.5\pm0.4$   \\
2MASS J15572575-2354220   &   M0.5 &   $9.09\pm0.03$   &   $1324\pm3$  	    &   $0.63\pm0.12$   &   $9.72\pm0.13$   &   $226.0\pm0.4$   \\
2MASS J15573430-2321123   &   M1   &   $8.99\pm0.02$   &   $53.86\pm0.19$   &   $0.78\pm0.01$   &   $9.77\pm0.05$   &   $68.93\pm0.20$   \\
2MASS J15575002-2305094   &   M0   &   $9.27\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J15590208-1844142   &   K6.5 &   $8.11\pm0.02$   &   $846\pm1$        &   $0.85\pm0.01$   &   $8.96\pm0.05$   &   $58.0\pm0.1$   \\
2MASS J15595995-2220367   &   M1   &   $8.63\pm0.02$   &   $25.40\pm0.12$   &   $0.03\pm0.01$   &   $8.66\pm0.05$   &   $113.55\pm0.62$   \\
2MASS J16003134-2027050   &   M1   &   $8.83\pm0.02$   &   $189\pm4$   	    &   $0.43\pm0.04$   &   $9.26\pm0.07$   &   $171.7\pm0.5$   \\
2MASS J16004056-2200322   &   G9   &   $8.44\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16004277-2127380   &   K8   &   $8.92\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16010519-2227311   &   M3   &   $8.75\pm0.02$   &   $193\pm5$   	    &   $0.60\pm0.11$   &   $9.35\pm0.12$   &   $313.7\pm1.2$   \\
2MASS J16010801-2113184   &   K8   &   $8.80\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16012563-2240403   &   K3   &   $8.52\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16014743-2049457   &   M0   &   $8.61\pm0.02$   &   $205\pm3$   	    &   $0.58\pm0.03$   &   $9.19\pm0.06$   &   $324.7\pm0.9$   \\
2MASS J16015149-2445249   &   K7   &   $8.49\pm0.03$   &   $76\pm5$   	    &   $1.00\pm0.07$   &   $9.49\pm0.09$   &   $289.6\pm10.0$   \\
2MASS J16015822-2008121   &   G7   &   $7.67\pm0.02$   &   $39.31\pm1.57$   &   $2.14\pm0.13$   &   $9.81\pm0.14$   &   $217.67\pm0.59$   \\
2MASS J16020845-2254588   &   M1   &   $9.55\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16021045-2241280   &   K6   &   $8.06\pm0.03$   &   $300\pm3$   	    &   $0.65\pm0.02$   &   $8.71\pm0.06$   &   $346.0\pm0.3$   \\
2MASS J16025243-2402226   &   K0   &   $7.65\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16025396-2022480   &   K6   &   $8.19\pm0.03$   &   $310\pm8$   	    &   $0.18\pm0.07$   &   $8.37\pm0.09$   &   $5.3\pm0.3$   \\
2MASS J16030269-1806050   &   K6   &   $8.73\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16032367-1751422   &   M2   &   $8.61\pm0.03$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16033550-2245560   &   K0   &   $8.36\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16034187-2005577   &   M2   &   $9.49\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16034334-2015314   &   M2   &   $9.72\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16035496-2031383   &   M0   &   $8.62\pm0.02$   &   $121\pm3$   	    &   $0.53\pm0.04$   &   $9.15\pm0.07$   &   $140.9\pm0.6$   \\
2MASS J16042839-1904413   &   M3   &   $9.28\pm0.02$   &   $881\pm1$   	    &   $0.04\pm0.01$   &   $9.32\pm0.05$   &   $128.13\pm0.10$   \\
2MASS J16044776-1930230   &   K2.5 &   $8.04\pm0.02$   &   $43.18\pm0.12$   &   $0.70\pm0.03$   &   $8.74\pm0.06$   &   $68.63\pm0.29$   \\
2MASS J16051791-2024195   &   M3   &   $9.14\pm0.02$   &   $16.15\pm0.59$   &   $0.40\pm0.07$   &   $9.54\pm0.09$   &   $251.12\pm1.11$   \\
2MASS J16052726-1938466   &   M1   &   $9.55\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16053936-2152338   &   M3.5 &   $9.47\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16054266-2004150   &   M2   &   $9.16\pm0.03$   &   $643\pm3$   	    &   $0.56\pm0.03$   &   $9.72\pm0.07$   &   $352.6\pm0.4$   \\
2MASS J16061254-2036472   &   K5   &   $8.90\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16063169-2036232   &   K6   &   $8.73\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16063741-2108404   &   M1   &   $9.11\pm0.03$   &   $1279\pm3$       &   $0.09\pm0.01$   &   $9.20\pm0.06$   &   $33.9\pm0.3$   \\
2MASS J16065436-2416107   &   M3   &   $8.86\pm0.03$   &   $1500\pm500$	    &   $1.3\pm0.5$     &   $10.2\pm0.5$    &   $270\pm9$   \\
2MASS J16070356-2036264   &   M0   &   $8.10\pm0.02$   &   $184\pm1$   	    &   $0.15\pm0.03$   &   $8.25\pm0.06$   &   $344.2\pm0.3$   \\
2MASS J16070373-2043074   &   M2   &   $9.53\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16070393-1911338   &   M1   &   $9.22\pm0.03$   &   $599\pm3$   	    &   $1.47\pm0.01$   &   $10.69\pm0.06$   &   $87.6\pm0.3$   \\
2MASS J16070767-1927161   &   M2   &   $9.80\pm0.02$   &   $105.25\pm0.21$  &   $2.33\pm0.01$   &   $12.13\pm0.05$   &   $0.90\pm0.09$   \\
2MASS J16080141-2027416   &   K8   &   $9.29\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16081474-1908327   &   K2   &   $8.43\pm0.02$   &   $24.6\pm5.2$     &   $2.44\pm1.16$   &   $10.87\pm1.16$   &   $42.5\pm3.6$   \\
2MASS J16082234-1930052   &   M1   &   $9.06\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16082387-1935518   &   M1   &   $9.25\pm0.02$   &   $652\pm1$        &   $0.98\pm0.01$   &   $10.23\pm0.05$   &   $65.61\pm0.11$   \\
2MASS J16082511-2012245   &   M1   &   $9.87\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16083138-1802414   &   M0   &   $8.91\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16085673-2033460   &   K5   &   $8.62\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16090844-2009277   &   M4   &   $9.52\pm0.03$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16091684-1835226   &   M2   &   $9.67\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16093030-2104589   &   M0   &   $8.92\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16094644-1937361   &   M1   &   $9.63\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16103196-1913062   &   K7   &   $8.99\pm0.02$   &   $145.55\pm0.43$  &   $2.96\pm0.02$   &   $11.95\pm0.06$   &   $81.63\pm0.14$   \\
2MASS J16110890-1904468   &   K2   &   $7.69\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16115633-2304051   &   M1   &   $8.82\pm0.03$   &   $1981\pm4$       &   $0.37\pm0.01$   &   $9.19\pm0.06$   &   $155.29\pm0.06$   \\
2MASS J16115927-1906532   &   K0   &   $8.09\pm0.03$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16124051-1859282   &   K6   &   $7.49\pm0.02$   &   $144\pm5$   	   &   $1.10\pm0.10$    &   $8.59\pm0.11$   &   $162.15\pm1.76$   \\
2MASS J16130271-2257446   &   K4.5 &   $8.46\pm0.03$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16131858-2212489   &   K0   &   $7.43\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16132929-2311075   &   K1   &   $8.49\pm0.02$   &   $1430\pm2$      &   $2.70\pm0.05$    &   $11.19\pm0.07$   &   $91.41\pm0.05$  \\
2MASS J16134750-1835004   &   M2   &   $9.91\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16135815-1848290   &   M2   &   $9.88\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16140211-2301021   &   G4   &   $8.61\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16161795-2339476   &   G8   &   $8.10\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16173138-2303360   &   G1   &   $7.97\pm0.03$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16193396-2228294   &   K0.5 &   $8.51\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16204596-2348208   &   K3   &   $8.93\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16245136-2239325   &   G7   &   $7.08\pm0.02$   &   $44.30\pm0.07$   &   $0.45\pm0.01$   &   $7.53\pm0.05$   &   $230.74\pm0.08$   \\
2MASS J16273956-2245230   &   K2   &   $8.08\pm0.03$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16294869-2152118   &   K2   &   $7.76\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
2MASS J16354836-2148396   &   M0   &   $8.48\pm0.02$   &   ...   &   ...   &   ...   &   ...   \\
\enddata
\tablenotetext{a}{Primary $K$ magnitude.}
\tablenotetext{b}{Ellipses indicate single stars.}
\tablenotetext{c}{$\Delta K$, $K_{\mathrm{comp}}$, and position angle are defined as in Table \ref{tab:Lit_Comps}.}
\label{tab:Kraus_Sample}
\end{deluxetable}
